Systematics of Identified Particle Production in pp, dAu and Au-Au Collisions at RHIC Energies

(Abstract is abridged for arXiv.) Identified mid-rapidity particle spectra and freeze-out properties are presented for 200 GeV pp, 200 GeV dAu and 62.4 GeV Au-Au collisions, measured in the STAR-TPC. Evolution of the identified particle spectra ($\pi^{\pm}$, $K^{\pm}$, p and $\overline{p}$) with charged particle multiplicity and event centrality is investigated in detail. Thermal model fits to the measured particle ratios yield a chemical freeze-out temperature $\sim$ 155 MeV in 200 GeV pp, 200 GeV dAu and 62.4 GeV Au-Au collisions. The extracted chemical freeze-out temperature is close to the critical phase transition temperature predicted by lattice QCD calculations. The kinetic freeze-out temperature extracted from hydrodynamically motivated blast-wave models shows a continuous drop from pp, dAu and peripheral to central Au-Au collisions, while the transverse flow velocity increases from $\sim$ 0.2 in pp to $\sim$ 0.6 in central 200 GeV Au-Au collisions. The kinetic freeze-out parameters in 62.4 GeV and 200 GeV Au-Au collisions seem to be governed only by event multiplicity/centrality. In order to study the effect of resonance decays on the kinetic freeze-out parameters, the data are fitted with the blast-wave model including resonances. It is found that the thus extracted parameters are consistent with those obtained without including resonances, the resonance decays do not modify the spectral shapes significantly in the measured $p_{T}$ region in STAR.

==> Tables/auau62KaonSpectrum05.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in  0 - 5 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62KaonSpectrum05.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.75e-01 &  5.00e-02 &  1.89e+01  $\pm$ 9.39e-02 $\pm$ 1.89e-01 & 2.25e+01 $\pm$ 1.02e-01 $\pm$  4.51e-01 \\ 
3.25e-01 &  5.00e-02 &  1.70e+01  $\pm$ 7.31e-02 $\pm$ 3.40e-01 & 2.03e+01 $\pm$ 7.94e-02 $\pm$  6.10e-01 \\ 
3.75e-01 &  5.00e-02 &  1.61e+01  $\pm$ 6.26e-02 $\pm$ 1.45e+00 & 1.88e+01 $\pm$ 6.71e-02 $\pm$  9.38e-01 \\ 
4.25e-01 &  5.00e-02 &  1.44e+01  $\pm$ 6.00e-02 $\pm$ 2.02e+00 & 1.68e+01 $\pm$ 6.34e-02 $\pm$  2.02e+00 \\ 
4.75e-01 &  5.00e-02 &  1.27e+01  $\pm$ 6.50e-02 $\pm$ 1.40e+00 & 1.44e+01 $\pm$ 5.85e-02 $\pm$  1.72e+00 \\ 
5.25e-01 &  5.00e-02 &  1.13e+01  $\pm$ 5.05e-02 $\pm$ 7.91e-01 & 1.28e+01 $\pm$ 5.42e-02 $\pm$  1.53e+00 \\ 
5.75e-01 &  5.00e-02 &  1.04e+01  $\pm$ 4.85e-02 $\pm$ 9.38e-01 & 1.14e+01 $\pm$ 4.85e-02 $\pm$  9.10e-01 \\ 
6.25e-01 &  5.00e-02 &  9.36e+00  $\pm$ 5.41e-02 $\pm$ 4.68e-01 & 1.01e+01 $\pm$ 5.29e-02 $\pm$  1.01e+00 \\ 
6.75e-01 &  5.00e-02 &  7.73e+00  $\pm$ 6.78e-02 $\pm$ 6.19e-01 & 8.71e+00 $\pm$ 6.89e-02 $\pm$  1.04e+00 \\ 
7.25e-01 &  5.00e-02 &  5.94e+00  $\pm$ 9.13e-02 $\pm$ 2.97e-01 & 7.41e+00 $\pm$ 1.02e-01 $\pm$  3.71e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62KaonSpectrum1020.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in  10 - 20 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62KaonSpectrum1020.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.75e-01 &  5.00e-02 &  1.21e+01  $\pm$ 5.28e-02 $\pm$ 2.41e-01 & 1.43e+01 $\pm$ 5.69e-02 $\pm$  2.85e-01 \\ 
3.25e-01 &  5.00e-02 &  1.10e+01  $\pm$ 4.14e-02 $\pm$ 3.29e-01 & 1.25e+01 $\pm$ 4.33e-02 $\pm$  3.75e-01 \\ 
3.75e-01 &  5.00e-02 &  1.01e+01  $\pm$ 3.49e-02 $\pm$ 5.05e-01 & 1.15e+01 $\pm$ 3.66e-02 $\pm$  5.77e-01 \\ 
4.25e-01 &  5.00e-02 &  9.06e+00  $\pm$ 3.55e-02 $\pm$ 1.09e+00 & 1.04e+01 $\pm$ 3.66e-02 $\pm$  1.25e+00 \\ 
4.75e-01 &  5.00e-02 &  7.50e+00  $\pm$ 3.05e-02 $\pm$ 9.00e-01 & 8.97e+00 $\pm$ 3.18e-02 $\pm$  1.08e+00 \\ 
5.25e-01 &  5.00e-02 &  6.58e+00  $\pm$ 2.70e-02 $\pm$ 7.89e-01 & 7.86e+00 $\pm$ 2.87e-02 $\pm$  9.43e-01 \\ 
5.75e-01 &  5.00e-02 &  5.84e+00  $\pm$ 2.51e-02 $\pm$ 4.68e-01 & 6.95e+00 $\pm$ 2.57e-02 $\pm$  5.56e-01 \\ 
6.25e-01 &  5.00e-02 &  5.32e+00  $\pm$ 2.75e-02 $\pm$ 5.32e-01 & 6.09e+00 $\pm$ 2.65e-02 $\pm$  6.09e-01 \\ 
6.75e-01 &  5.00e-02 &  4.68e+00  $\pm$ 3.45e-02 $\pm$ 5.62e-01 & 5.33e+00 $\pm$ 3.25e-02 $\pm$  6.39e-01 \\ 
7.25e-01 &  5.00e-02 &  4.17e+00  $\pm$ 5.48e-02 $\pm$ 2.08e-01 & 4.55e+00 $\pm$ 4.77e-02 $\pm$  2.28e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62KaonSpectrum2030.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in  20 - 30 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62KaonSpectrum2030.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.75e-01 &  5.00e-02 &  9.01e+00  $\pm$ 4.54e-02 $\pm$ 1.80e-01 & 1.03e+01 $\pm$ 4.79e-02 $\pm$  2.06e-01 \\ 
3.25e-01 &  5.00e-02 &  7.92e+00  $\pm$ 3.50e-02 $\pm$ 2.38e-01 & 8.86e+00 $\pm$ 3.60e-02 $\pm$  2.66e-01 \\ 
3.75e-01 &  5.00e-02 &  7.19e+00  $\pm$ 2.92e-02 $\pm$ 3.59e-01 & 8.02e+00 $\pm$ 3.00e-02 $\pm$  4.01e-01 \\ 
4.25e-01 &  5.00e-02 &  6.37e+00  $\pm$ 2.85e-02 $\pm$ 7.64e-01 & 7.19e+00 $\pm$ 2.96e-02 $\pm$  8.63e-01 \\ 
4.75e-01 &  5.00e-02 &  5.27e+00  $\pm$ 2.50e-02 $\pm$ 6.32e-01 & 6.09e+00 $\pm$ 2.55e-02 $\pm$  7.30e-01 \\ 
5.25e-01 &  5.00e-02 &  4.59e+00  $\pm$ 2.21e-02 $\pm$ 5.51e-01 & 5.32e+00 $\pm$ 2.29e-02 $\pm$  6.38e-01 \\ 
5.75e-01 &  5.00e-02 &  4.06e+00  $\pm$ 2.01e-02 $\pm$ 3.25e-01 & 4.69e+00 $\pm$ 2.05e-02 $\pm$  3.75e-01 \\ 
6.25e-01 &  5.00e-02 &  3.63e+00  $\pm$ 2.09e-02 $\pm$ 3.63e-01 & 4.13e+00 $\pm$ 2.04e-02 $\pm$  4.13e-01 \\ 
6.75e-01 &  5.00e-02 &  3.24e+00  $\pm$ 2.60e-02 $\pm$ 3.88e-01 & 3.61e+00 $\pm$ 2.42e-02 $\pm$  4.33e-01 \\ 
7.25e-01 &  5.00e-02 &  2.84e+00  $\pm$ 3.88e-02 $\pm$ 1.42e-01 & 3.12e+00 $\pm$ 3.64e-02 $\pm$  1.56e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62KaonSpectrum3040.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in  30 - 40 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62KaonSpectrum3040.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.75e-01 &  5.00e-02 &  5.88e+00  $\pm$ 3.54e-02 $\pm$ 1.18e-01 & 7.11e+00 $\pm$ 3.92e-02 $\pm$  1.42e-01 \\ 
3.25e-01 &  5.00e-02 &  5.19e+00  $\pm$ 2.73e-02 $\pm$ 1.56e-01 & 6.20e+00 $\pm$ 3.00e-02 $\pm$  1.86e-01 \\ 
3.75e-01 &  5.00e-02 &  4.72e+00  $\pm$ 2.29e-02 $\pm$ 2.36e-01 & 5.52e+00 $\pm$ 2.47e-02 $\pm$  2.76e-01 \\ 
4.25e-01 &  5.00e-02 &  4.20e+00  $\pm$ 2.21e-02 $\pm$ 5.04e-01 & 4.85e+00 $\pm$ 2.32e-02 $\pm$  5.82e-01 \\ 
4.75e-01 &  5.00e-02 &  3.49e+00  $\pm$ 1.97e-02 $\pm$ 4.19e-01 & 4.07e+00 $\pm$ 2.05e-02 $\pm$  4.89e-01 \\ 
5.25e-01 &  5.00e-02 &  3.04e+00  $\pm$ 1.73e-02 $\pm$ 3.65e-01 & 3.54e+00 $\pm$ 1.82e-02 $\pm$  4.24e-01 \\ 
5.75e-01 &  5.00e-02 &  2.68e+00  $\pm$ 1.56e-02 $\pm$ 2.15e-01 & 3.06e+00 $\pm$ 1.59e-02 $\pm$  2.45e-01 \\ 
6.25e-01 &  5.00e-02 &  2.37e+00  $\pm$ 1.59e-02 $\pm$ 2.37e-01 & 2.65e+00 $\pm$ 1.54e-02 $\pm$  2.65e-01 \\ 
6.75e-01 &  5.00e-02 &  2.09e+00  $\pm$ 1.89e-02 $\pm$ 2.51e-01 & 2.34e+00 $\pm$ 1.82e-02 $\pm$  2.80e-01 \\ 
7.25e-01 &  5.00e-02 &  1.80e+00  $\pm$ 2.76e-02 $\pm$ 8.98e-02 & 2.02e+00 $\pm$ 2.62e-02 $\pm$  1.01e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62KaonSpectrum4050.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in  40 - 50 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62KaonSpectrum4050.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.75e-01 &  5.00e-02 &  4.07e+00  $\pm$ 3.05e-02 $\pm$ 8.15e-02 & 4.90e+00 $\pm$ 3.36e-02 $\pm$  9.80e-02 \\ 
3.25e-01 &  5.00e-02 &  3.48e+00  $\pm$ 2.27e-02 $\pm$ 1.05e-01 & 4.14e+00 $\pm$ 2.50e-02 $\pm$  1.24e-01 \\ 
3.75e-01 &  5.00e-02 &  3.08e+00  $\pm$ 1.87e-02 $\pm$ 1.54e-01 & 3.63e+00 $\pm$ 2.04e-02 $\pm$  1.82e-01 \\ 
4.25e-01 &  5.00e-02 &  2.71e+00  $\pm$ 1.77e-02 $\pm$ 3.25e-01 & 3.13e+00 $\pm$ 1.86e-02 $\pm$  3.75e-01 \\ 
4.75e-01 &  5.00e-02 &  2.24e+00  $\pm$ 1.59e-02 $\pm$ 2.69e-01 & 2.61e+00 $\pm$ 1.65e-02 $\pm$  3.13e-01 \\ 
5.25e-01 &  5.00e-02 &  1.92e+00  $\pm$ 1.39e-02 $\pm$ 2.30e-01 & 2.23e+00 $\pm$ 1.43e-02 $\pm$  2.68e-01 \\ 
5.75e-01 &  5.00e-02 &  1.70e+00  $\pm$ 1.25e-02 $\pm$ 1.36e-01 & 1.93e+00 $\pm$ 1.27e-02 $\pm$  1.54e-01 \\ 
6.25e-01 &  5.00e-02 &  1.48e+00  $\pm$ 1.23e-02 $\pm$ 1.48e-01 & 1.67e+00 $\pm$ 1.20e-02 $\pm$  1.67e-01 \\ 
6.75e-01 &  5.00e-02 &  1.30e+00  $\pm$ 1.44e-02 $\pm$ 1.56e-01 & 1.42e+00 $\pm$ 1.35e-02 $\pm$  1.71e-01 \\ 
7.25e-01 &  5.00e-02 &  1.16e+00  $\pm$ 2.17e-02 $\pm$ 5.82e-02 & 1.28e+00 $\pm$ 1.99e-02 $\pm$  6.41e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62KaonSpectrum5060.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in  50 - 60 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62KaonSpectrum5060.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.75e-01 &  5.00e-02 &  2.51e+00  $\pm$ 2.34e-02 $\pm$ 5.02e-02 & 2.63e+00 $\pm$ 2.27e-02 $\pm$  5.26e-02 \\ 
3.25e-01 &  5.00e-02 &  2.18e+00  $\pm$ 1.78e-02 $\pm$ 6.53e-02 & 2.32e+00 $\pm$ 1.75e-02 $\pm$  6.95e-02 \\ 
3.75e-01 &  5.00e-02 &  1.91e+00  $\pm$ 1.45e-02 $\pm$ 9.54e-02 & 2.09e+00 $\pm$ 1.47e-02 $\pm$  1.05e-01 \\ 
4.25e-01 &  5.00e-02 &  1.63e+00  $\pm$ 1.33e-02 $\pm$ 1.95e-01 & 1.81e+00 $\pm$ 1.37e-02 $\pm$  2.17e-01 \\ 
4.75e-01 &  5.00e-02 &  1.31e+00  $\pm$ 1.19e-02 $\pm$ 1.58e-01 & 1.53e+00 $\pm$ 1.31e-02 $\pm$  1.84e-01 \\ 
5.25e-01 &  5.00e-02 &  1.13e+00  $\pm$ 1.04e-02 $\pm$ 1.35e-01 & 1.31e+00 $\pm$ 1.09e-02 $\pm$  1.57e-01 \\ 
5.75e-01 &  5.00e-02 &  9.71e-01  $\pm$ 9.13e-03 $\pm$ 7.77e-02 & 1.14e+00 $\pm$ 9.54e-03 $\pm$  9.14e-02 \\ 
6.25e-01 &  5.00e-02 &  8.27e-01  $\pm$ 8.67e-03 $\pm$ 8.27e-02 & 9.80e-01 $\pm$ 9.01e-03 $\pm$  9.80e-02 \\ 
6.75e-01 &  5.00e-02 &  7.48e-01  $\pm$ 1.02e-02 $\pm$ 8.97e-02 & 8.52e-01 $\pm$ 1.00e-02 $\pm$  1.02e-01 \\ 
7.25e-01 &  5.00e-02 &  6.51e-01  $\pm$ 1.47e-02 $\pm$ 3.25e-02 & 7.26e-01 $\pm$ 1.45e-02 $\pm$  3.63e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62KaonSpectrum510.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in  5 - 10 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62KaonSpectrum510.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.75e-01 &  5.00e-02 &  1.67e+01  $\pm$ 9.08e-02 $\pm$ 3.34e-01 & 1.91e+01 $\pm$ 9.47e-02 $\pm$  3.81e-01 \\ 
3.25e-01 &  5.00e-02 &  1.46e+01  $\pm$ 6.88e-02 $\pm$ 4.38e-01 & 1.67e+01 $\pm$ 7.21e-02 $\pm$  5.02e-01 \\ 
3.75e-01 &  5.00e-02 &  1.35e+01  $\pm$ 5.77e-02 $\pm$ 6.74e-01 & 1.55e+01 $\pm$ 6.10e-02 $\pm$  7.76e-01 \\ 
4.25e-01 &  5.00e-02 &  1.20e+01  $\pm$ 5.40e-02 $\pm$ 1.44e+00 & 1.40e+01 $\pm$ 5.68e-02 $\pm$  1.68e+00 \\ 
4.75e-01 &  5.00e-02 &  1.06e+01  $\pm$ 5.20e-02 $\pm$ 1.28e+00 & 1.21e+01 $\pm$ 5.29e-02 $\pm$  1.45e+00 \\ 
5.25e-01 &  5.00e-02 &  8.86e+00  $\pm$ 4.48e-02 $\pm$ 1.06e+00 & 1.05e+01 $\pm$ 4.82e-02 $\pm$  1.26e+00 \\ 
5.75e-01 &  5.00e-02 &  8.03e+00  $\pm$ 4.19e-02 $\pm$ 6.43e-01 & 9.32e+00 $\pm$ 4.34e-02 $\pm$  7.46e-01 \\ 
6.25e-01 &  5.00e-02 &  7.21e+00  $\pm$ 4.78e-02 $\pm$ 7.21e-01 & 8.25e+00 $\pm$ 4.65e-02 $\pm$  8.25e-01 \\ 
6.75e-01 &  5.00e-02 &  6.36e+00  $\pm$ 6.28e-02 $\pm$ 7.63e-01 & 7.20e+00 $\pm$ 5.82e-02 $\pm$  8.64e-01 \\ 
7.25e-01 &  5.00e-02 &  5.43e+00  $\pm$ 9.21e-02 $\pm$ 2.72e-01 & 6.27e+00 $\pm$ 8.78e-02 $\pm$  3.13e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62KaonSpectrum6070.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in  60 - 70 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62KaonSpectrum6070.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.75e-01 &  5.00e-02 &  1.41e+00  $\pm$ 1.73e-02 $\pm$ 2.82e-02 & 1.54e+00 $\pm$ 1.77e-02 $\pm$  3.09e-02 \\ 
3.25e-01 &  5.00e-02 &  1.18e+00  $\pm$ 1.29e-02 $\pm$ 3.53e-02 & 1.31e+00 $\pm$ 1.33e-02 $\pm$  3.94e-02 \\ 
3.75e-01 &  5.00e-02 &  1.04e+00  $\pm$ 1.06e-02 $\pm$ 5.21e-02 & 1.14e+00 $\pm$ 1.09e-02 $\pm$  5.70e-02 \\ 
4.25e-01 &  5.00e-02 &  8.79e-01  $\pm$ 9.67e-03 $\pm$ 1.06e-01 & 9.92e-01 $\pm$ 9.93e-03 $\pm$  1.19e-01 \\ 
4.75e-01 &  5.00e-02 &  7.23e-01  $\pm$ 9.31e-03 $\pm$ 8.68e-02 & 8.04e-01 $\pm$ 8.80e-03 $\pm$  9.65e-02 \\ 
5.25e-01 &  5.00e-02 &  5.86e-01  $\pm$ 7.55e-03 $\pm$ 7.04e-02 & 6.89e-01 $\pm$ 7.68e-03 $\pm$  8.27e-02 \\ 
5.75e-01 &  5.00e-02 &  5.04e-01  $\pm$ 6.56e-03 $\pm$ 4.04e-02 & 5.78e-01 $\pm$ 6.69e-03 $\pm$  4.63e-02 \\ 
6.25e-01 &  5.00e-02 &  4.37e-01  $\pm$ 6.08e-03 $\pm$ 4.37e-02 & 4.97e-01 $\pm$ 6.15e-03 $\pm$  4.97e-02 \\ 
6.75e-01 &  5.00e-02 &  3.71e-01  $\pm$ 6.96e-03 $\pm$ 4.45e-02 & 4.13e-01 $\pm$ 6.66e-03 $\pm$  4.96e-02 \\ 
7.25e-01 &  5.00e-02 &  3.30e-01  $\pm$ 1.06e-02 $\pm$ 1.65e-02 & 3.78e-01 $\pm$ 1.03e-02 $\pm$  1.89e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62KaonSpectrum7080.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in  70 - 80  \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62KaonSpectrum7080.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.75e-01 &  5.00e-02 &  7.03e-01  $\pm$ 1.22e-02 $\pm$ 1.41e-02 & 7.29e-01 $\pm$ 1.20e-02 $\pm$  1.46e-02 \\ 
3.25e-01 &  5.00e-02 &  5.95e-01  $\pm$ 9.20e-03 $\pm$ 1.79e-02 & 5.82e-01 $\pm$ 8.50e-03 $\pm$  1.75e-02 \\ 
3.75e-01 &  5.00e-02 &  4.89e-01  $\pm$ 7.25e-03 $\pm$ 2.45e-02 & 5.07e-01 $\pm$ 6.97e-03 $\pm$  2.53e-02 \\ 
4.25e-01 &  5.00e-02 &  4.05e-01  $\pm$ 6.55e-03 $\pm$ 4.85e-02 & 4.40e-01 $\pm$ 6.40e-03 $\pm$  5.28e-02 \\ 
4.75e-01 &  5.00e-02 &  3.14e-01  $\pm$ 5.65e-03 $\pm$ 3.77e-02 & 3.58e-01 $\pm$ 5.70e-03 $\pm$  4.30e-02 \\ 
5.25e-01 &  5.00e-02 &  2.70e-01  $\pm$ 4.94e-03 $\pm$ 3.24e-02 & 3.20e-01 $\pm$ 5.13e-03 $\pm$  3.84e-02 \\ 
5.75e-01 &  5.00e-02 &  2.27e-01  $\pm$ 4.29e-03 $\pm$ 1.82e-02 & 2.52e-01 $\pm$ 4.35e-03 $\pm$  2.01e-02 \\ 
6.25e-01 &  5.00e-02 &  1.83e-01  $\pm$ 3.85e-03 $\pm$ 1.83e-02 & 2.13e-01 $\pm$ 3.97e-03 $\pm$  2.13e-02 \\ 
6.75e-01 &  5.00e-02 &  1.61e-01  $\pm$ 4.37e-03 $\pm$ 1.93e-02 & 1.86e-01 $\pm$ 4.50e-03 $\pm$  2.24e-02 \\ 
7.25e-01 &  5.00e-02 &  1.50e-01  $\pm$ 6.71e-03 $\pm$ 7.48e-03 & 1.64e-01 $\pm$ 6.05e-03 $\pm$  8.18e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PSpectrum05.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in  0 - 5 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PSpectrum05.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  3.11e+00  $\pm$ 2.09e-02 $\pm$ 3.11e-02 & 4.87e+00 $\pm$ 1.63e-02 $\pm$   6.17e-01\\ 
4.25e-01 &  5.00e-02 &  3.04e+00  $\pm$ 1.92e-02 $\pm$ 3.04e-02 & 5.37e+00 $\pm$ 1.78e-02 $\pm$   4.17e-01\\ 
4.75e-01 &  5.00e-02 &  2.98e+00  $\pm$ 1.80e-02 $\pm$ 2.98e-02 & 5.73e+00 $\pm$ 1.91e-02 $\pm$   2.89e-01\\ 
5.25e-01 &  5.00e-02 &  2.92e+00  $\pm$ 1.71e-02 $\pm$ 2.92e-02 & 5.90e+00 $\pm$ 1.98e-02 $\pm$   2.08e-01\\ 
5.75e-01 &  5.00e-02 &  2.87e+00  $\pm$ 1.64e-02 $\pm$ 2.87e-02 & 5.90e+00 $\pm$ 2.02e-02 $\pm$   1.57e-01\\ 
6.25e-01 &  5.00e-02 &  2.75e+00  $\pm$ 1.55e-02 $\pm$ 5.50e-02 & 5.76e+00 $\pm$ 2.00e-02 $\pm$   1.59e-01\\ 
6.75e-01 &  5.00e-02 &  2.63e+00  $\pm$ 1.48e-02 $\pm$ 5.27e-02 & 5.58e+00 $\pm$ 1.97e-02 $\pm$   1.39e-01\\ 
7.25e-01 &  5.00e-02 &  2.50e+00  $\pm$ 1.40e-02 $\pm$ 5.00e-02 & 5.30e+00 $\pm$ 1.91e-02 $\pm$   1.23e-01\\ 
7.75e-01 &  5.00e-02 &  2.33e+00  $\pm$ 1.34e-02 $\pm$ 4.67e-02 & 5.00e+00 $\pm$ 1.86e-02 $\pm$   1.10e-01\\ 
8.25e-01 &  5.00e-02 &  2.31e+00  $\pm$ 1.28e-02 $\pm$ 4.63e-02 & 4.73e+00 $\pm$ 1.80e-02 $\pm$   9.99e-02\\ 
8.75e-01 &  5.00e-02 &  2.07e+00  $\pm$ 1.25e-02 $\pm$ 6.21e-02 & 4.27e+00 $\pm$ 1.62e-02 $\pm$   1.30e-01\\ 
9.25e-01 &  5.00e-02 &  1.89e+00  $\pm$ 1.21e-02 $\pm$ 5.68e-02 & 3.90e+00 $\pm$ 1.64e-02 $\pm$   1.18e-01\\ 
9.75e-01 &  5.00e-02 &  1.78e+00  $\pm$ 1.07e-02 $\pm$ 5.35e-02 & 3.61e+00 $\pm$ 1.72e-02 $\pm$   1.08e-01\\ 
1.02e+00 &  5.00e-02 &  1.62e+00  $\pm$ 1.59e-02 $\pm$ 4.86e-02 & 3.28e+00 $\pm$ 1.47e-02 $\pm$   9.86e-02\\ 
1.07e+00 &  5.00e-02 &  1.51e+00  $\pm$ 8.81e-05 $\pm$ 6.05e-02 & 3.01e+00 $\pm$ 1.39e-02 $\pm$   1.20e-01\\ 
1.12e+00 &  5.00e-02 &  1.36e+00  $\pm$ 1.62e-04 $\pm$ 5.45e-02 & 2.71e+00 $\pm$ 1.74e-02 $\pm$   1.09e-01\\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PSpectrum1020.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in  10 - 20 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PSpectrum1020.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  2.17e+00  $\pm$ 1.23e-02 $\pm$ 2.17e-02 & 3.11e+00 $\pm$ 9.13e-03 $\pm$   4.09e-01\\ 
4.25e-01 &  5.00e-02 &  2.12e+00  $\pm$ 1.13e-02 $\pm$ 2.12e-02 & 3.44e+00 $\pm$ 9.99e-03 $\pm$   2.77e-01\\ 
4.75e-01 &  5.00e-02 &  2.07e+00  $\pm$ 1.06e-02 $\pm$ 2.07e-02 & 3.70e+00 $\pm$ 1.08e-02 $\pm$   2.01e-01\\ 
5.25e-01 &  5.00e-02 &  2.05e+00  $\pm$ 1.01e-02 $\pm$ 2.05e-02 & 3.81e+00 $\pm$ 1.12e-02 $\pm$   1.55e-01\\ 
5.75e-01 &  5.00e-02 &  1.96e+00  $\pm$ 9.49e-03 $\pm$ 1.96e-02 & 3.79e+00 $\pm$ 1.13e-02 $\pm$   1.25e-01\\ 
6.25e-01 &  5.00e-02 &  1.86e+00  $\pm$ 8.90e-03 $\pm$ 3.72e-02 & 3.69e+00 $\pm$ 1.12e-02 $\pm$   1.22e-01\\ 
6.75e-01 &  5.00e-02 &  1.77e+00  $\pm$ 8.42e-03 $\pm$ 3.55e-02 & 3.55e+00 $\pm$ 1.09e-02 $\pm$   1.07e-01\\ 
7.25e-01 &  5.00e-02 &  1.65e+00  $\pm$ 7.88e-03 $\pm$ 3.30e-02 & 3.35e+00 $\pm$ 1.05e-02 $\pm$   9.21e-02\\ 
7.75e-01 &  5.00e-02 &  1.53e+00  $\pm$ 7.43e-03 $\pm$ 3.06e-02 & 3.14e+00 $\pm$ 1.01e-02 $\pm$   7.93e-02\\ 
8.25e-01 &  5.00e-02 &  1.45e+00  $\pm$ 7.14e-03 $\pm$ 2.90e-02 & 2.94e+00 $\pm$ 9.68e-03 $\pm$   6.91e-02\\ 
8.75e-01 &  5.00e-02 &  1.39e+00  $\pm$ 6.52e-03 $\pm$ 4.18e-02 & 2.65e+00 $\pm$ 9.01e-03 $\pm$   8.33e-02\\ 
9.25e-01 &  5.00e-02 &  1.24e+00  $\pm$ 5.88e-03 $\pm$ 3.72e-02 & 2.42e+00 $\pm$ 8.48e-03 $\pm$   7.44e-02\\ 
9.75e-01 &  5.00e-02 &  1.14e+00  $\pm$ 6.35e-03 $\pm$ 3.42e-02 & 2.19e+00 $\pm$ 8.47e-03 $\pm$   6.65e-02\\ 
1.02e+00 &  5.00e-02 &  9.97e-01  $\pm$ 7.74e-03 $\pm$ 2.99e-02 & 1.98e+00 $\pm$ 9.31e-03 $\pm$   5.97e-02\\ 
1.07e+00 &  5.00e-02 &  9.37e-01  $\pm$ 6.01e-03 $\pm$ 3.75e-02 & 1.81e+00 $\pm$ 7.55e-03 $\pm$   7.25e-02\\ 
1.12e+00 &  5.00e-02 &  8.62e-01  $\pm$ 8.29e-03 $\pm$ 3.45e-02 & 1.64e+00 $\pm$ 2.50e-04 $\pm$   6.55e-02\\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PSpectrum2030.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in  20 - 30 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PSpectrum2030.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  1.70e+00  $\pm$ 1.09e-02 $\pm$ 1.70e-02 & 2.27e+00 $\pm$ 7.74e-03 $\pm$   4.71e-01\\ 
4.25e-01 &  5.00e-02 &  1.64e+00  $\pm$ 9.83e-03 $\pm$ 1.64e-02 & 2.46e+00 $\pm$ 8.34e-03 $\pm$   3.74e-01\\ 
4.75e-01 &  5.00e-02 &  1.57e+00  $\pm$ 9.09e-03 $\pm$ 1.57e-02 & 2.64e+00 $\pm$ 8.94e-03 $\pm$   3.02e-01\\ 
5.25e-01 &  5.00e-02 &  1.53e+00  $\pm$ 8.57e-03 $\pm$ 1.53e-02 & 2.73e+00 $\pm$ 9.30e-03 $\pm$   2.45e-01\\ 
5.75e-01 &  5.00e-02 &  1.45e+00  $\pm$ 8.01e-03 $\pm$ 1.45e-02 & 2.69e+00 $\pm$ 9.35e-03 $\pm$   1.96e-01\\ 
6.25e-01 &  5.00e-02 &  1.37e+00  $\pm$ 7.51e-03 $\pm$ 2.74e-02 & 2.61e+00 $\pm$ 9.21e-03 $\pm$   1.64e-01\\ 
6.75e-01 &  5.00e-02 &  1.29e+00  $\pm$ 7.05e-03 $\pm$ 2.58e-02 & 2.48e+00 $\pm$ 8.93e-03 $\pm$   1.33e-01\\ 
7.25e-01 &  5.00e-02 &  1.20e+00  $\pm$ 6.58e-03 $\pm$ 2.39e-02 & 2.35e+00 $\pm$ 8.62e-03 $\pm$   1.09e-01\\ 
7.75e-01 &  5.00e-02 &  1.10e+00  $\pm$ 6.16e-03 $\pm$ 2.20e-02 & 2.18e+00 $\pm$ 8.22e-03 $\pm$   8.97e-02\\ 
8.25e-01 &  5.00e-02 &  1.05e+00  $\pm$ 5.89e-03 $\pm$ 2.09e-02 & 1.88e+00 $\pm$ 7.66e-03 $\pm$   6.93e-02\\ 
8.75e-01 &  5.00e-02 &  9.89e-01  $\pm$ 5.52e-03 $\pm$ 2.97e-02 & 1.72e+00 $\pm$ 7.36e-03 $\pm$   6.96e-02\\ 
9.25e-01 &  5.00e-02 &  8.74e-01  $\pm$ 5.21e-03 $\pm$ 2.62e-02 & 1.58e+00 $\pm$ 6.92e-03 $\pm$   6.09e-02\\ 
9.75e-01 &  5.00e-02 &  7.85e-01  $\pm$ 5.02e-03 $\pm$ 2.36e-02 & 1.44e+00 $\pm$ 6.77e-03 $\pm$   5.39e-02\\ 
1.02e+00 &  5.00e-02 &  6.97e-01  $\pm$ 5.68e-03 $\pm$ 2.09e-02 & 1.32e+00 $\pm$ 6.08e-03 $\pm$   4.87e-02\\ 
1.07e+00 &  5.00e-02 &  6.32e-01  $\pm$ 5.28e-03 $\pm$ 2.53e-02 & 1.18e+00 $\pm$ 6.36e-03 $\pm$   5.33e-02\\ 
1.12e+00 &  5.00e-02 &  5.77e-01  $\pm$ 5.27e-03 $\pm$ 2.31e-02 & 1.07e+00 $\pm$ 1.37e-04 $\pm$   4.29e-02\\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PSpectrum3040.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in  30 - 40 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PSpectrum3040.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  1.26e+00  $\pm$ 9.19e-03 $\pm$ 1.26e-02 & 1.65e+00 $\pm$ 6.66e-03 $\pm$   2.11e-01\\ 
4.25e-01 &  5.00e-02 &  1.19e+00  $\pm$ 8.19e-03 $\pm$ 1.19e-02 & 1.76e+00 $\pm$ 7.00e-03 $\pm$   1.39e-01\\ 
4.75e-01 &  5.00e-02 &  1.16e+00  $\pm$ 7.66e-03 $\pm$ 1.16e-02 & 1.85e+00 $\pm$ 7.37e-03 $\pm$   9.86e-02\\ 
5.25e-01 &  5.00e-02 &  1.11e+00  $\pm$ 7.17e-03 $\pm$ 1.11e-02 & 1.88e+00 $\pm$ 7.57e-03 $\pm$   7.39e-02\\ 
5.75e-01 &  5.00e-02 &  1.05e+00  $\pm$ 6.70e-03 $\pm$ 1.05e-02 & 1.86e+00 $\pm$ 7.61e-03 $\pm$   5.86e-02\\ 
6.25e-01 &  5.00e-02 &  9.79e-01  $\pm$ 6.22e-03 $\pm$ 1.96e-02 & 1.79e+00 $\pm$ 7.47e-03 $\pm$   5.69e-02\\ 
6.75e-01 &  5.00e-02 &  9.20e-01  $\pm$ 5.83e-03 $\pm$ 1.84e-02 & 1.70e+00 $\pm$ 7.22e-03 $\pm$   4.88e-02\\ 
7.25e-01 &  5.00e-02 &  8.36e-01  $\pm$ 5.38e-03 $\pm$ 1.67e-02 & 1.60e+00 $\pm$ 6.95e-03 $\pm$   4.22e-02\\ 
7.75e-01 &  5.00e-02 &  7.77e-01  $\pm$ 5.05e-03 $\pm$ 1.55e-02 & 1.47e+00 $\pm$ 6.57e-03 $\pm$   3.59e-02\\ 
8.25e-01 &  5.00e-02 &  7.12e-01  $\pm$ 4.75e-03 $\pm$ 1.42e-02 & 1.34e+00 $\pm$ 6.21e-03 $\pm$   3.07e-02\\ 
8.75e-01 &  5.00e-02 &  6.76e-01  $\pm$ 4.65e-03 $\pm$ 2.03e-02 & 1.20e+00 $\pm$ 5.82e-03 $\pm$   3.75e-02\\ 
9.25e-01 &  5.00e-02 &  5.98e-01  $\pm$ 4.12e-03 $\pm$ 1.79e-02 & 1.08e+00 $\pm$ 5.44e-03 $\pm$   3.31e-02\\ 
9.75e-01 &  5.00e-02 &  5.25e-01  $\pm$ 3.96e-03 $\pm$ 1.58e-02 & 9.61e-01 $\pm$ 5.12e-03 $\pm$   2.91e-02\\ 
1.02e+00 &  5.00e-02 &  4.68e-01  $\pm$ 3.95e-03 $\pm$ 1.40e-02 & 8.63e-01 $\pm$ 5.09e-03 $\pm$   2.60e-02\\ 
1.07e+00 &  5.00e-02 &  4.11e-01  $\pm$ 4.77e-03 $\pm$ 1.64e-02 & 7.75e-01 $\pm$ 4.86e-03 $\pm$   3.11e-02\\ 
1.12e+00 &  5.00e-02 &  3.70e-01  $\pm$ 3.43e-05 $\pm$ 1.48e-02 & 6.88e-01 $\pm$ 1.34e-04 $\pm$   2.75e-02\\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PSpectrum4050.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in  40 - 50 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PSpectrum4050.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  9.12e-01  $\pm$ 7.87e-03 $\pm$ 9.12e-03 & 1.11e+00 $\pm$ 5.48e-03 $\pm$   1.42e-01\\ 
4.25e-01 &  5.00e-02 &  8.75e-01  $\pm$ 7.12e-03 $\pm$ 8.75e-03 & 1.21e+00 $\pm$ 5.89e-03 $\pm$   9.97e-02\\ 
4.75e-01 &  5.00e-02 &  8.31e-01  $\pm$ 6.57e-03 $\pm$ 8.31e-03 & 1.26e+00 $\pm$ 6.19e-03 $\pm$   7.47e-02\\ 
5.25e-01 &  5.00e-02 &  7.89e-01  $\pm$ 6.13e-03 $\pm$ 7.89e-03 & 1.26e+00 $\pm$ 6.29e-03 $\pm$   5.85e-02\\ 
5.75e-01 &  5.00e-02 &  7.29e-01  $\pm$ 5.65e-03 $\pm$ 7.29e-03 & 1.23e+00 $\pm$ 6.26e-03 $\pm$   4.78e-02\\ 
6.25e-01 &  5.00e-02 &  6.85e-01  $\pm$ 5.27e-03 $\pm$ 1.37e-02 & 1.18e+00 $\pm$ 6.10e-03 $\pm$   4.46e-02\\ 
6.75e-01 &  5.00e-02 &  6.24e-01  $\pm$ 4.86e-03 $\pm$ 1.25e-02 & 1.10e+00 $\pm$ 5.86e-03 $\pm$   3.78e-02\\ 
7.25e-01 &  5.00e-02 &  5.65e-01  $\pm$ 4.47e-03 $\pm$ 1.13e-02 & 1.02e+00 $\pm$ 5.56e-03 $\pm$   3.18e-02\\ 
7.75e-01 &  5.00e-02 &  5.11e-01  $\pm$ 4.14e-03 $\pm$ 1.02e-02 & 9.29e-01 $\pm$ 5.24e-03 $\pm$   2.65e-02\\ 
8.25e-01 &  5.00e-02 &  4.83e-01  $\pm$ 3.94e-03 $\pm$ 9.65e-03 & 8.49e-01 $\pm$ 4.94e-03 $\pm$   2.23e-02\\ 
8.75e-01 &  5.00e-02 &  4.06e-01  $\pm$ 3.59e-03 $\pm$ 1.22e-02 & 7.39e-01 $\pm$ 4.59e-03 $\pm$   2.44e-02\\ 
9.25e-01 &  5.00e-02 &  3.63e-01  $\pm$ 3.29e-03 $\pm$ 1.09e-02 & 6.62e-01 $\pm$ 4.16e-03 $\pm$   2.12e-02\\ 
9.75e-01 &  5.00e-02 &  3.25e-01  $\pm$ 3.14e-03 $\pm$ 9.74e-03 & 5.88e-01 $\pm$ 4.05e-03 $\pm$   1.83e-02\\ 
1.02e+00 &  5.00e-02 &  2.89e-01  $\pm$ 2.82e-03 $\pm$ 8.66e-03 & 5.20e-01 $\pm$ 3.87e-03 $\pm$   1.60e-02\\ 
1.07e+00 &  5.00e-02 &  2.48e-01  $\pm$ 2.83e-03 $\pm$ 9.92e-03 & 4.61e-01 $\pm$ 3.62e-03 $\pm$   1.86e-02\\ 
1.12e+00 &  5.00e-02 &  2.21e-01  $\pm$ 4.04e-03 $\pm$ 8.83e-03 & 4.04e-01 $\pm$ 4.33e-03 $\pm$   1.62e-02\\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PSpectrum5060.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in  50 - 60 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PSpectrum5060.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  6.19e-01  $\pm$ 6.37e-03 $\pm$ 6.19e-03 & 6.93e-01 $\pm$ 4.21e-03 $\pm$   8.55e-02\\ 
4.25e-01 &  5.00e-02 &  5.93e-01  $\pm$ 5.75e-03 $\pm$ 5.93e-03 & 7.72e-01 $\pm$ 4.64e-03 $\pm$   5.46e-02\\ 
4.75e-01 &  5.00e-02 &  5.59e-01  $\pm$ 5.29e-03 $\pm$ 5.59e-03 & 8.20e-01 $\pm$ 4.94e-03 $\pm$   3.69e-02\\ 
5.25e-01 &  5.00e-02 &  5.18e-01  $\pm$ 4.86e-03 $\pm$ 5.18e-03 & 8.17e-01 $\pm$ 5.01e-03 $\pm$   2.66e-02\\ 
5.75e-01 &  5.00e-02 &  4.87e-01  $\pm$ 4.52e-03 $\pm$ 4.87e-03 & 7.86e-01 $\pm$ 4.94e-03 $\pm$   2.10e-02\\ 
6.25e-01 &  5.00e-02 &  4.37e-01  $\pm$ 4.12e-03 $\pm$ 8.75e-03 & 7.55e-01 $\pm$ 4.82e-03 $\pm$   2.21e-02\\ 
6.75e-01 &  5.00e-02 &  3.96e-01  $\pm$ 3.78e-03 $\pm$ 7.91e-03 & 6.81e-01 $\pm$ 4.54e-03 $\pm$   1.88e-02\\ 
7.25e-01 &  5.00e-02 &  3.54e-01  $\pm$ 3.46e-03 $\pm$ 7.08e-03 & 6.23e-01 $\pm$ 4.29e-03 $\pm$   1.63e-02\\ 
7.75e-01 &  5.00e-02 &  3.16e-01  $\pm$ 3.17e-03 $\pm$ 6.33e-03 & 5.71e-01 $\pm$ 4.04e-03 $\pm$   1.42e-02\\ 
8.25e-01 &  5.00e-02 &  2.92e-01  $\pm$ 2.99e-03 $\pm$ 5.84e-03 & 5.05e-01 $\pm$ 3.74e-03 $\pm$   1.19e-02\\ 
8.75e-01 &  5.00e-02 &  2.42e-01  $\pm$ 2.70e-03 $\pm$ 7.26e-03 & 4.28e-01 $\pm$ 3.43e-03 $\pm$   1.35e-02\\ 
9.25e-01 &  5.00e-02 &  2.15e-01  $\pm$ 2.46e-03 $\pm$ 6.45e-03 & 3.82e-01 $\pm$ 3.16e-03 $\pm$   1.18e-02\\ 
9.75e-01 &  5.00e-02 &  1.88e-01  $\pm$ 2.29e-03 $\pm$ 5.65e-03 & 3.38e-01 $\pm$ 2.95e-03 $\pm$   1.03e-02\\ 
1.02e+00 &  5.00e-02 &  1.62e-01  $\pm$ 2.19e-03 $\pm$ 4.86e-03 & 2.95e-01 $\pm$ 2.71e-03 $\pm$   8.95e-03\\ 
1.07e+00 &  5.00e-02 &  1.41e-01  $\pm$ 1.94e-03 $\pm$ 5.65e-03 & 2.57e-01 $\pm$ 3.05e-03 $\pm$   1.03e-02\\ 
1.12e+00 &  5.00e-02 &  1.20e-01  $\pm$ 2.21e-03 $\pm$ 4.81e-03 & 2.26e-01 $\pm$ 2.89e-03 $\pm$   9.02e-03\\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PSpectrum510.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in  5 - 10 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PSpectrum510.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  2.72e+00  $\pm$ 1.97e-02 $\pm$ 2.72e-02 & 4.02e+00 $\pm$ 1.48e-02 $\pm$   5.24e-01\\ 
4.25e-01 &  5.00e-02 &  2.62e+00  $\pm$ 1.79e-02 $\pm$ 2.62e-02 & 4.40e+00 $\pm$ 1.60e-02 $\pm$   3.47e-01\\ 
4.75e-01 &  5.00e-02 &  2.60e+00  $\pm$ 1.69e-02 $\pm$ 2.60e-02 & 4.76e+00 $\pm$ 1.73e-02 $\pm$   2.25e-01\\ 
5.25e-01 &  5.00e-02 &  2.49e+00  $\pm$ 1.58e-02 $\pm$ 2.49e-02 & 4.92e+00 $\pm$ 1.81e-02 $\pm$   1.38e-01\\ 
5.75e-01 &  5.00e-02 &  2.43e+00  $\pm$ 1.51e-02 $\pm$ 2.43e-02 & 4.95e+00 $\pm$ 1.85e-02 $\pm$   8.41e-02\\ 
6.25e-01 &  5.00e-02 &  2.35e+00  $\pm$ 1.43e-02 $\pm$ 4.70e-02 & 4.82e+00 $\pm$ 1.83e-02 $\pm$   1.01e-01\\ 
6.75e-01 &  5.00e-02 &  2.23e+00  $\pm$ 1.35e-02 $\pm$ 4.45e-02 & 4.63e+00 $\pm$ 1.79e-02 $\pm$   9.31e-02\\ 
7.25e-01 &  5.00e-02 &  2.09e+00  $\pm$ 1.27e-02 $\pm$ 4.18e-02 & 4.42e+00 $\pm$ 1.74e-02 $\pm$   8.85e-02\\ 
7.75e-01 &  5.00e-02 &  1.96e+00  $\pm$ 1.21e-02 $\pm$ 3.93e-02 & 4.15e+00 $\pm$ 1.67e-02 $\pm$   8.31e-02\\ 
8.25e-01 &  5.00e-02 &  1.89e+00  $\pm$ 1.18e-02 $\pm$ 3.78e-02 & 3.89e+00 $\pm$ 1.61e-02 $\pm$   7.80e-02\\ 
8.75e-01 &  5.00e-02 &  1.80e+00  $\pm$ 1.08e-02 $\pm$ 5.40e-02 & 3.45e+00 $\pm$ 1.48e-02 $\pm$   1.04e-01\\ 
9.25e-01 &  5.00e-02 &  1.65e+00  $\pm$ 1.11e-02 $\pm$ 4.94e-02 & 3.19e+00 $\pm$ 1.44e-02 $\pm$   9.59e-02\\ 
9.75e-01 &  5.00e-02 &  1.47e+00  $\pm$ 1.03e-02 $\pm$ 4.40e-02 & 2.94e+00 $\pm$ 1.44e-02 $\pm$   8.83e-02\\ 
1.02e+00 &  5.00e-02 &  1.32e+00  $\pm$ 1.42e-02 $\pm$ 3.95e-02 & 2.67e+00 $\pm$ 1.76e-02 $\pm$   8.01e-02\\ 
1.07e+00 &  5.00e-02 &  1.23e+00  $\pm$ 1.03e-02 $\pm$ 4.94e-02 & 2.42e+00 $\pm$ 1.14e-02 $\pm$   9.70e-02\\ 
1.12e+00 &  5.00e-02 &  1.15e+00  $\pm$ 1.50e-02 $\pm$ 4.58e-02 & 2.18e+00 $\pm$ 1.42e-02 $\pm$   8.73e-02\\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PSpectrum6070.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in  60 - 70 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PSpectrum6070.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  3.87e-01  $\pm$ 5.00e-03 $\pm$ 3.87e-03 & 4.18e-01 $\pm$ 3.29e-03 $\pm$   5.28e-02\\ 
4.25e-01 &  5.00e-02 &  3.53e-01  $\pm$ 4.39e-03 $\pm$ 3.53e-03 & 4.46e-01 $\pm$ 3.48e-03 $\pm$   3.43e-02\\ 
4.75e-01 &  5.00e-02 &  3.37e-01  $\pm$ 4.06e-03 $\pm$ 3.37e-03 & 4.56e-01 $\pm$ 3.61e-03 $\pm$   2.54e-02\\ 
5.25e-01 &  5.00e-02 &  3.11e-01  $\pm$ 3.71e-03 $\pm$ 3.11e-03 & 4.49e-01 $\pm$ 3.63e-03 $\pm$   2.13e-02\\ 
5.75e-01 &  5.00e-02 &  2.82e-01  $\pm$ 3.38e-03 $\pm$ 2.82e-03 & 4.29e-01 $\pm$ 3.55e-03 $\pm$   1.92e-02\\ 
6.25e-01 &  5.00e-02 &  2.51e-01  $\pm$ 3.07e-03 $\pm$ 5.02e-03 & 3.92e-01 $\pm$ 3.38e-03 $\pm$   1.83e-02\\ 
6.75e-01 &  5.00e-02 &  2.24e-01  $\pm$ 2.80e-03 $\pm$ 4.49e-03 & 3.65e-01 $\pm$ 3.23e-03 $\pm$   1.65e-02\\ 
7.25e-01 &  5.00e-02 &  2.04e-01  $\pm$ 2.58e-03 $\pm$ 4.07e-03 & 3.24e-01 $\pm$ 3.00e-03 $\pm$   1.40e-02\\ 
7.75e-01 &  5.00e-02 &  1.70e-01  $\pm$ 2.29e-03 $\pm$ 3.41e-03 & 2.89e-01 $\pm$ 2.80e-03 $\pm$   1.16e-02\\ 
8.25e-01 &  5.00e-02 &  1.53e-01  $\pm$ 2.12e-03 $\pm$ 3.07e-03 & 2.61e-01 $\pm$ 2.61e-03 $\pm$   9.51e-03\\ 
8.75e-01 &  5.00e-02 &  1.41e-01  $\pm$ 1.96e-03 $\pm$ 4.23e-03 & 2.16e-01 $\pm$ 2.37e-03 $\pm$   8.56e-03\\ 
9.25e-01 &  5.00e-02 &  1.18e-01  $\pm$ 1.76e-03 $\pm$ 3.53e-03 & 1.91e-01 $\pm$ 2.12e-03 $\pm$   7.03e-03\\ 
9.75e-01 &  5.00e-02 &  1.01e-01  $\pm$ 1.62e-03 $\pm$ 3.04e-03 & 1.66e-01 $\pm$ 2.04e-03 $\pm$   5.76e-03\\ 
1.02e+00 &  5.00e-02 &  8.90e-02  $\pm$ 1.61e-03 $\pm$ 2.67e-03 & 1.45e-01 $\pm$ 1.88e-03 $\pm$   4.76e-03\\ 
1.07e+00 &  5.00e-02 &  7.47e-02  $\pm$ 1.47e-03 $\pm$ 2.99e-03 & 1.23e-01 $\pm$ 1.89e-03 $\pm$   5.10e-03\\ 
1.12e+00 &  5.00e-02 &  6.31e-02  $\pm$ 1.82e-03 $\pm$ 2.52e-03 & 1.05e-01 $\pm$ 1.84e-03 $\pm$   4.19e-03\\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PSpectrum7080.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in  70 - 80  \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PSpectrum7080.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  2.05e-01  $\pm$ 3.49e-03 $\pm$ 2.05e-03 & 2.02e-01 $\pm$ 2.18e-03 $\pm$   2.66e-02\\ 
4.25e-01 &  5.00e-02 &  1.85e-01  $\pm$ 3.09e-03 $\pm$ 1.85e-03 & 2.15e-01 $\pm$ 2.35e-03 $\pm$   1.79e-02\\ 
4.75e-01 &  5.00e-02 &  1.76e-01  $\pm$ 2.85e-03 $\pm$ 1.76e-03 & 2.22e-01 $\pm$ 2.44e-03 $\pm$   1.45e-02\\ 
5.25e-01 &  5.00e-02 &  1.53e-01  $\pm$ 2.54e-03 $\pm$ 1.53e-03 & 2.13e-01 $\pm$ 2.41e-03 $\pm$   1.25e-02\\ 
5.75e-01 &  5.00e-02 &  1.34e-01  $\pm$ 2.26e-03 $\pm$ 1.34e-03 & 1.98e-01 $\pm$ 2.32e-03 $\pm$   1.13e-02\\ 
6.25e-01 &  5.00e-02 &  1.20e-01  $\pm$ 2.06e-03 $\pm$ 2.40e-03 & 1.78e-01 $\pm$ 2.18e-03 $\pm$   1.05e-02\\ 
6.75e-01 &  5.00e-02 &  1.05e-01  $\pm$ 1.85e-03 $\pm$ 2.09e-03 & 1.57e-01 $\pm$ 2.03e-03 $\pm$   9.08e-03\\ 
7.25e-01 &  5.00e-02 &  8.84e-02  $\pm$ 1.64e-03 $\pm$ 1.77e-03 & 1.44e-01 $\pm$ 1.91e-03 $\pm$   8.08e-03\\ 
7.75e-01 &  5.00e-02 &  7.49e-02  $\pm$ 1.47e-03 $\pm$ 1.50e-03 & 1.22e-01 $\pm$ 1.73e-03 $\pm$   6.56e-03\\ 
8.25e-01 &  5.00e-02 &  6.87e-02  $\pm$ 1.37e-03 $\pm$ 1.37e-03 & 1.08e-01 $\pm$ 1.60e-03 $\pm$   5.51e-03\\ 
8.75e-01 &  5.00e-02 &  5.99e-02  $\pm$ 1.24e-03 $\pm$ 1.80e-03 & 9.02e-02 $\pm$ 1.46e-03 $\pm$   4.75e-03\\ 
9.25e-01 &  5.00e-02 &  4.93e-02  $\pm$ 1.05e-03 $\pm$ 1.48e-03 & 7.78e-02 $\pm$ 1.33e-03 $\pm$   3.86e-03\\ 
9.75e-01 &  5.00e-02 &  4.21e-02  $\pm$ 1.00e-03 $\pm$ 1.26e-03 & 6.43e-02 $\pm$ 1.17e-03 $\pm$   3.00e-03\\ 
1.02e+00 &  5.00e-02 &  3.57e-02  $\pm$ 9.06e-04 $\pm$ 1.07e-03 & 5.91e-02 $\pm$ 1.13e-03 $\pm$   2.59e-03\\ 
1.07e+00 &  5.00e-02 &  3.15e-02  $\pm$ 8.52e-04 $\pm$ 1.26e-03 & 4.97e-02 $\pm$ 1.07e-03 $\pm$   2.44e-03\\ 
1.12e+00 &  5.00e-02 &  2.68e-02  $\pm$ 8.86e-04 $\pm$ 1.07e-03 & 4.12e-02 $\pm$ 1.09e-03 $\pm$   1.65e-03\\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PionSpectrum05.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in 0 - 5 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PionSpectrum05.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  3.00e+02  $\pm$ 3.04e-01 $\pm$ 6.01e+00 & 2.95e+02 $\pm$ 3.02e-01 $\pm$  5.91e+00 \\ 
2.75e-01 &  5.00e-02 &  2.33e+02  $\pm$ 2.48e-01 $\pm$ 4.66e+00 & 2.27e+02 $\pm$ 2.40e-01 $\pm$  4.54e+00 \\ 
3.25e-01 &  5.00e-02 &  1.80e+02  $\pm$ 1.79e-01 $\pm$ 3.59e+00 & 1.75e+02 $\pm$ 1.78e-01 $\pm$  3.50e+00 \\ 
3.75e-01 &  5.00e-02 &  1.39e+02  $\pm$ 1.42e-01 $\pm$ 1.39e+00 & 1.36e+02 $\pm$ 1.41e-01 $\pm$  1.36e+00 \\ 
4.25e-01 &  5.00e-02 &  1.07e+02  $\pm$ 1.17e-01 $\pm$ 1.07e+00 & 1.05e+02 $\pm$ 1.17e-01 $\pm$  1.05e+00 \\ 
4.75e-01 &  5.00e-02 &  8.32e+01  $\pm$ 9.68e-02 $\pm$ 8.32e-01 & 8.21e+01 $\pm$ 9.64e-02 $\pm$  8.21e-01 \\ 
5.25e-01 &  5.00e-02 &  6.47e+01  $\pm$ 8.12e-02 $\pm$ 6.47e-01 & 6.38e+01 $\pm$ 8.06e-02 $\pm$  6.38e-01 \\ 
5.75e-01 &  5.00e-02 &  5.05e+01  $\pm$ 6.89e-02 $\pm$ 1.01e+00 & 4.99e+01 $\pm$ 6.86e-02 $\pm$  9.97e-01 \\ 
6.25e-01 &  5.00e-02 &  3.96e+01  $\pm$ 5.99e-02 $\pm$ 7.91e-01 & 3.90e+01 $\pm$ 5.99e-02 $\pm$  7.80e-01 \\ 
6.75e-01 &  5.00e-02 &  3.14e+01  $\pm$ 5.65e-02 $\pm$ 9.41e-01 & 3.09e+01 $\pm$ 5.65e-02 $\pm$  9.27e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PionSpectrum1020.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in 10 - 20 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PionSpectrum1020.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  1.88e+02  $\pm$ 2.91e-01 $\pm$ 3.76e+00 & 1.87e+02 $\pm$ 2.88e-01 $\pm$  3.73e+00 \\ 
2.75e-01 &  5.00e-02 &  1.44e+02  $\pm$ 1.24e-01 $\pm$ 2.87e+00 & 1.41e+02 $\pm$ 1.24e-01 $\pm$  2.83e+00 \\ 
3.25e-01 &  5.00e-02 &  1.10e+02  $\pm$ 9.47e-02 $\pm$ 2.21e+00 & 1.08e+02 $\pm$ 9.39e-02 $\pm$  2.16e+00 \\ 
3.75e-01 &  5.00e-02 &  8.48e+01  $\pm$ 7.70e-02 $\pm$ 8.48e-01 & 8.36e+01 $\pm$ 7.55e-02 $\pm$  8.36e-01 \\ 
4.25e-01 &  5.00e-02 &  6.57e+01  $\pm$ 6.31e-02 $\pm$ 6.57e-01 & 6.49e+01 $\pm$ 6.29e-02 $\pm$  6.49e-01 \\ 
4.75e-01 &  5.00e-02 &  5.10e+01  $\pm$ 5.24e-02 $\pm$ 5.10e-01 & 5.04e+01 $\pm$ 5.21e-02 $\pm$  5.04e-01 \\ 
5.25e-01 &  5.00e-02 &  3.98e+01  $\pm$ 4.41e-02 $\pm$ 3.98e-01 & 3.92e+01 $\pm$ 4.38e-02 $\pm$  3.92e-01 \\ 
5.75e-01 &  5.00e-02 &  3.11e+01  $\pm$ 3.74e-02 $\pm$ 6.21e-01 & 3.07e+01 $\pm$ 3.73e-02 $\pm$  6.14e-01 \\ 
6.25e-01 &  5.00e-02 &  2.44e+01  $\pm$ 3.27e-02 $\pm$ 4.87e-01 & 2.41e+01 $\pm$ 3.26e-02 $\pm$  4.82e-01 \\ 
6.75e-01 &  5.00e-02 &  1.93e+01  $\pm$ 3.09e-02 $\pm$ 5.78e-01 & 1.90e+01 $\pm$ 3.02e-02 $\pm$  5.71e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PionSpectrum2030.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in 20 - 30 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PionSpectrum2030.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  1.31e+02  $\pm$ 2.03e-01 $\pm$ 2.62e+00 & 1.28e+02 $\pm$ 2.00e-01 $\pm$  2.57e+00 \\ 
2.75e-01 &  5.00e-02 &  1.00e+02  $\pm$ 9.90e-02 $\pm$ 2.00e+00 & 9.70e+01 $\pm$ 9.71e-02 $\pm$  1.94e+00 \\ 
3.25e-01 &  5.00e-02 &  7.68e+01  $\pm$ 7.65e-02 $\pm$ 1.54e+00 & 7.44e+01 $\pm$ 7.57e-02 $\pm$  1.49e+00 \\ 
3.75e-01 &  5.00e-02 &  5.91e+01  $\pm$ 6.28e-02 $\pm$ 5.91e-01 & 5.77e+01 $\pm$ 6.18e-02 $\pm$  5.77e-01 \\ 
4.25e-01 &  5.00e-02 &  4.58e+01  $\pm$ 5.17e-02 $\pm$ 4.58e-01 & 4.47e+01 $\pm$ 5.09e-02 $\pm$  4.47e-01 \\ 
4.75e-01 &  5.00e-02 &  3.54e+01  $\pm$ 4.30e-02 $\pm$ 3.54e-01 & 3.47e+01 $\pm$ 4.24e-02 $\pm$  3.47e-01 \\ 
5.25e-01 &  5.00e-02 &  2.76e+01  $\pm$ 3.61e-02 $\pm$ 2.76e-01 & 2.71e+01 $\pm$ 3.57e-02 $\pm$  2.71e-01 \\ 
5.75e-01 &  5.00e-02 &  2.15e+01  $\pm$ 3.06e-02 $\pm$ 4.30e-01 & 2.11e+01 $\pm$ 3.03e-02 $\pm$  4.22e-01 \\ 
6.25e-01 &  5.00e-02 &  1.68e+01  $\pm$ 2.64e-02 $\pm$ 3.36e-01 & 1.66e+01 $\pm$ 2.62e-02 $\pm$  3.31e-01 \\ 
6.75e-01 &  5.00e-02 &  1.33e+01  $\pm$ 2.42e-02 $\pm$ 3.98e-01 & 1.31e+01 $\pm$ 2.40e-02 $\pm$  3.92e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PionSpectrum3040.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in 30 - 40 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PionSpectrum3040.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  8.87e+01  $\pm$ 1.51e-01 $\pm$ 1.77e+00 & 8.82e+01 $\pm$ 1.46e-01 $\pm$  1.76e+00 \\ 
2.75e-01 &  5.00e-02 &  6.71e+01  $\pm$ 7.83e-02 $\pm$ 1.34e+00 & 6.61e+01 $\pm$ 7.73e-02 $\pm$  1.32e+00 \\ 
3.25e-01 &  5.00e-02 &  5.14e+01  $\pm$ 6.11e-02 $\pm$ 1.03e+00 & 5.06e+01 $\pm$ 6.04e-02 $\pm$  1.01e+00 \\ 
3.75e-01 &  5.00e-02 &  3.95e+01  $\pm$ 4.98e-02 $\pm$ 3.95e-01 & 3.89e+01 $\pm$ 4.95e-02 $\pm$  3.89e-01 \\ 
4.25e-01 &  5.00e-02 &  3.04e+01  $\pm$ 4.13e-02 $\pm$ 3.04e-01 & 3.00e+01 $\pm$ 4.08e-02 $\pm$  3.00e-01 \\ 
4.75e-01 &  5.00e-02 &  2.36e+01  $\pm$ 3.42e-02 $\pm$ 2.36e-01 & 2.32e+01 $\pm$ 3.39e-02 $\pm$  2.32e-01 \\ 
5.25e-01 &  5.00e-02 &  1.82e+01  $\pm$ 2.87e-02 $\pm$ 1.82e-01 & 1.80e+01 $\pm$ 2.85e-02 $\pm$  1.80e-01 \\ 
5.75e-01 &  5.00e-02 &  1.42e+01  $\pm$ 2.43e-02 $\pm$ 2.84e-01 & 1.40e+01 $\pm$ 2.41e-02 $\pm$  2.80e-01 \\ 
6.25e-01 &  5.00e-02 &  1.11e+01  $\pm$ 2.10e-02 $\pm$ 2.22e-01 & 1.09e+01 $\pm$ 2.08e-02 $\pm$  2.19e-01 \\ 
6.75e-01 &  5.00e-02 &  8.78e+00  $\pm$ 1.90e-02 $\pm$ 2.63e-01 & 8.66e+00 $\pm$ 1.89e-02 $\pm$  2.60e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PionSpectrum4050.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in 40 - 50 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PionSpectrum4050.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  5.91e+01  $\pm$ 1.20e-01 $\pm$ 1.18e+00 & 5.89e+01 $\pm$ 1.16e-01 $\pm$  1.18e+00 \\ 
2.75e-01 &  5.00e-02 &  4.45e+01  $\pm$ 6.36e-02 $\pm$ 8.89e-01 & 4.37e+01 $\pm$ 6.31e-02 $\pm$  8.74e-01 \\ 
3.25e-01 &  5.00e-02 &  3.36e+01  $\pm$ 4.99e-02 $\pm$ 6.72e-01 & 3.31e+01 $\pm$ 4.96e-02 $\pm$  6.62e-01 \\ 
3.75e-01 &  5.00e-02 &  2.57e+01  $\pm$ 4.03e-02 $\pm$ 2.57e-01 & 2.53e+01 $\pm$ 4.02e-02 $\pm$  2.53e-01 \\ 
4.25e-01 &  5.00e-02 &  1.97e+01  $\pm$ 3.33e-02 $\pm$ 1.97e-01 & 1.95e+01 $\pm$ 3.31e-02 $\pm$  1.95e-01 \\ 
4.75e-01 &  5.00e-02 &  1.51e+01  $\pm$ 2.76e-02 $\pm$ 1.51e-01 & 1.50e+01 $\pm$ 2.75e-02 $\pm$  1.50e-01 \\ 
5.25e-01 &  5.00e-02 &  1.17e+01  $\pm$ 2.31e-02 $\pm$ 1.17e-01 & 1.15e+01 $\pm$ 2.30e-02 $\pm$  1.15e-01 \\ 
5.75e-01 &  5.00e-02 &  9.08e+00  $\pm$ 1.96e-02 $\pm$ 1.82e-01 & 8.94e+00 $\pm$ 1.94e-02 $\pm$  1.79e-01 \\ 
6.25e-01 &  5.00e-02 &  7.07e+00  $\pm$ 1.68e-02 $\pm$ 1.41e-01 & 6.99e+00 $\pm$ 1.67e-02 $\pm$  1.40e-01 \\ 
6.75e-01 &  5.00e-02 &  5.55e+00  $\pm$ 1.52e-02 $\pm$ 1.67e-01 & 5.45e+00 $\pm$ 1.50e-02 $\pm$  1.64e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PionSpectrum5060.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in 50 - 60 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PionSpectrum5060.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  3.63e+01  $\pm$ 8.82e-02 $\pm$ 7.27e-01 & 3.66e+01 $\pm$ 9.09e-02 $\pm$  7.31e-01 \\ 
2.75e-01 &  5.00e-02 &  2.74e+01  $\pm$ 4.87e-02 $\pm$ 5.47e-01 & 2.71e+01 $\pm$ 4.86e-02 $\pm$  5.43e-01 \\ 
3.25e-01 &  5.00e-02 &  2.08e+01  $\pm$ 3.82e-02 $\pm$ 4.16e-01 & 2.04e+01 $\pm$ 3.81e-02 $\pm$  4.09e-01 \\ 
3.75e-01 &  5.00e-02 &  1.58e+01  $\pm$ 3.12e-02 $\pm$ 1.58e-01 & 1.56e+01 $\pm$ 3.10e-02 $\pm$  1.56e-01 \\ 
4.25e-01 &  5.00e-02 &  1.20e+01  $\pm$ 2.56e-02 $\pm$ 1.20e-01 & 1.19e+01 $\pm$ 2.55e-02 $\pm$  1.19e-01 \\ 
4.75e-01 &  5.00e-02 &  9.27e+00  $\pm$ 2.13e-02 $\pm$ 9.27e-02 & 9.13e+00 $\pm$ 2.11e-02 $\pm$  9.13e-02 \\ 
5.25e-01 &  5.00e-02 &  7.12e+00  $\pm$ 1.78e-02 $\pm$ 7.12e-02 & 7.03e+00 $\pm$ 1.77e-02 $\pm$  7.03e-02 \\ 
5.75e-01 &  5.00e-02 &  5.51e+00  $\pm$ 1.52e-02 $\pm$ 1.10e-01 & 5.45e+00 $\pm$ 1.49e-02 $\pm$  1.09e-01 \\ 
6.25e-01 &  5.00e-02 &  4.28e+00  $\pm$ 1.29e-02 $\pm$ 8.56e-02 & 4.21e+00 $\pm$ 1.27e-02 $\pm$  8.41e-02 \\ 
6.75e-01 &  5.00e-02 &  3.35e+00  $\pm$ 1.15e-02 $\pm$ 1.00e-01 & 3.26e+00 $\pm$ 1.13e-02 $\pm$  9.79e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PionSpectrum510.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in 5 - 10 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PionSpectrum510.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  2.44e+02  $\pm$ 5.35e-01 $\pm$ 4.88e+00 & 2.39e+02 $\pm$ 5.50e-01 $\pm$  4.77e+00 \\ 
2.75e-01 &  5.00e-02 &  1.89e+02  $\pm$ 2.09e-01 $\pm$ 3.77e+00 & 1.85e+02 $\pm$ 2.09e-01 $\pm$  3.71e+00 \\ 
3.25e-01 &  5.00e-02 &  1.45e+02  $\pm$ 1.57e-01 $\pm$ 2.91e+00 & 1.44e+02 $\pm$ 1.58e-01 $\pm$  2.88e+00 \\ 
3.75e-01 &  5.00e-02 &  1.12e+02  $\pm$ 1.26e-01 $\pm$ 1.12e+00 & 1.12e+02 $\pm$ 1.27e-01 $\pm$  1.12e+00 \\ 
4.25e-01 &  5.00e-02 &  8.69e+01  $\pm$ 1.04e-01 $\pm$ 8.69e-01 & 8.69e+01 $\pm$ 1.05e-01 $\pm$  8.69e-01 \\ 
4.75e-01 &  5.00e-02 &  6.75e+01  $\pm$ 8.65e-02 $\pm$ 6.75e-01 & 6.74e+01 $\pm$ 8.69e-02 $\pm$  6.74e-01 \\ 
5.25e-01 &  5.00e-02 &  5.26e+01  $\pm$ 7.26e-02 $\pm$ 5.26e-01 & 5.24e+01 $\pm$ 7.29e-02 $\pm$  5.24e-01 \\ 
5.75e-01 &  5.00e-02 &  4.10e+01  $\pm$ 6.17e-02 $\pm$ 8.20e-01 & 4.09e+01 $\pm$ 6.19e-02 $\pm$  8.18e-01 \\ 
6.25e-01 &  5.00e-02 &  3.22e+01  $\pm$ 5.37e-02 $\pm$ 6.44e-01 & 3.21e+01 $\pm$ 5.39e-02 $\pm$  6.41e-01 \\ 
6.75e-01 &  5.00e-02 &  2.54e+01  $\pm$ 4.99e-02 $\pm$ 7.63e-01 & 2.53e+01 $\pm$ 5.05e-02 $\pm$  7.59e-01 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PionSpectrum6070.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in 60 - 70 \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PionSpectrum6070.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  2.02e+01  $\pm$ 6.22e-02 $\pm$ 4.05e-01 & 2.11e+01 $\pm$ 6.81e-02 $\pm$  4.22e-01 \\ 
2.75e-01 &  5.00e-02 &  1.53e+01  $\pm$ 3.57e-02 $\pm$ 3.06e-01 & 1.56e+01 $\pm$ 3.68e-02 $\pm$  3.13e-01 \\ 
3.25e-01 &  5.00e-02 &  1.15e+01  $\pm$ 2.80e-02 $\pm$ 2.30e-01 & 1.16e+01 $\pm$ 2.86e-02 $\pm$  2.32e-01 \\ 
3.75e-01 &  5.00e-02 &  8.69e+00  $\pm$ 2.28e-02 $\pm$ 8.69e-02 & 8.77e+00 $\pm$ 2.28e-02 $\pm$  8.77e-02 \\ 
4.25e-01 &  5.00e-02 &  6.59e+00  $\pm$ 1.88e-02 $\pm$ 6.59e-02 & 6.60e+00 $\pm$ 1.88e-02 $\pm$  6.60e-02 \\ 
4.75e-01 &  5.00e-02 &  5.02e+00  $\pm$ 1.54e-02 $\pm$ 5.02e-02 & 5.04e+00 $\pm$ 1.55e-02 $\pm$  5.04e-02 \\ 
5.25e-01 &  5.00e-02 &  3.85e+00  $\pm$ 1.29e-02 $\pm$ 3.85e-02 & 3.81e+00 $\pm$ 1.28e-02 $\pm$  3.81e-02 \\ 
5.75e-01 &  5.00e-02 &  2.96e+00  $\pm$ 1.08e-02 $\pm$ 5.93e-02 & 2.93e+00 $\pm$ 1.11e-02 $\pm$  5.86e-02 \\ 
6.25e-01 &  5.00e-02 &  2.28e+00  $\pm$ 9.23e-03 $\pm$ 4.56e-02 & 2.26e+00 $\pm$ 9.14e-03 $\pm$  4.52e-02 \\ 
6.75e-01 &  5.00e-02 &  1.77e+00  $\pm$ 8.22e-03 $\pm$ 5.32e-02 & 1.75e+00 $\pm$ 8.19e-03 $\pm$  5.26e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/auau62PionSpectrum7080.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in 70 - 80  \% ${\bf Au-Au}$ collisions at 62.4 GeV. \label{tab:Tables/auau62PionSpectrum7080.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  1.07e+01  $\pm$ 4.68e-02 $\pm$ 2.14e-01 & 1.07e+01 $\pm$ 4.75e-02 $\pm$  2.14e-01 \\ 
2.75e-01 &  5.00e-02 &  7.93e+00  $\pm$ 2.59e-02 $\pm$ 1.59e-01 & 7.79e+00 $\pm$ 2.54e-02 $\pm$  1.56e-01 \\ 
3.25e-01 &  5.00e-02 &  5.89e+00  $\pm$ 2.01e-02 $\pm$ 1.18e-01 & 5.81e+00 $\pm$ 2.00e-02 $\pm$  1.16e-01 \\ 
3.75e-01 &  5.00e-02 &  4.39e+00  $\pm$ 1.60e-02 $\pm$ 4.39e-02 & 4.32e+00 $\pm$ 1.60e-02 $\pm$  4.32e-02 \\ 
4.25e-01 &  5.00e-02 &  3.28e+00  $\pm$ 1.30e-02 $\pm$ 3.28e-02 & 3.27e+00 $\pm$ 1.31e-02 $\pm$  3.27e-02 \\ 
4.75e-01 &  5.00e-02 &  2.49e+00  $\pm$ 1.07e-02 $\pm$ 2.49e-02 & 2.44e+00 $\pm$ 1.06e-02 $\pm$  2.44e-02 \\ 
5.25e-01 &  5.00e-02 &  1.89e+00  $\pm$ 8.90e-03 $\pm$ 1.89e-02 & 1.86e+00 $\pm$ 8.83e-03 $\pm$  1.86e-02 \\ 
5.75e-01 &  5.00e-02 &  1.44e+00  $\pm$ 7.46e-03 $\pm$ 2.88e-02 & 1.43e+00 $\pm$ 7.42e-03 $\pm$  2.85e-02 \\ 
6.25e-01 &  5.00e-02 &  1.10e+00  $\pm$ 6.30e-03 $\pm$ 2.20e-02 & 1.08e+00 $\pm$ 6.39e-03 $\pm$  2.15e-02 \\ 
6.75e-01 &  5.00e-02 &  8.37e-01  $\pm$ 5.53e-03 $\pm$ 2.51e-02 & 8.34e-01 $\pm$ 5.56e-03 $\pm$  2.50e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauKaonSpectrumcent.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in {\bf 0 - 20 \%} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauKaonSpectrumcent.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  9.47e-01  $\pm$ 1.41e-02 $\pm$ 2.84e-02 & 8.93e-01 $\pm$ 1.29e-02 $\pm$  2.68e-02 \\ 
2.75e-01 &  5.00e-02 &  7.85e-01  $\pm$ 8.72e-03 $\pm$ 7.85e-03 & 7.78e-01 $\pm$ 8.34e-03 $\pm$  7.78e-03 \\ 
3.25e-01 &  5.00e-02 &  6.70e-01  $\pm$ 6.52e-03 $\pm$ 1.34e-02 & 6.68e-01 $\pm$ 6.33e-03 $\pm$  1.34e-02 \\ 
3.75e-01 &  5.00e-02 &  5.75e-01  $\pm$ 5.27e-03 $\pm$ 5.17e-02 & 5.94e-01 $\pm$ 5.25e-03 $\pm$  5.34e-02 \\ 
4.25e-01 &  5.00e-02 &  4.81e-01  $\pm$ 4.86e-03 $\pm$ 6.74e-02 & 5.04e-01 $\pm$ 4.86e-03 $\pm$  7.06e-02 \\ 
4.75e-01 &  5.00e-02 &  4.07e-01  $\pm$ 4.66e-03 $\pm$ 4.48e-02 & 4.30e-01 $\pm$ 4.62e-03 $\pm$  4.73e-02 \\ 
5.25e-01 &  5.00e-02 &  3.52e-01  $\pm$ 3.91e-03 $\pm$ 2.46e-02 & 3.72e-01 $\pm$ 3.93e-03 $\pm$  2.60e-02 \\ 
5.75e-01 &  5.00e-02 &  3.09e-01  $\pm$ 3.45e-03 $\pm$ 2.78e-02 & 3.26e-01 $\pm$ 3.54e-03 $\pm$  2.93e-02 \\ 
6.25e-01 &  5.00e-02 &  2.57e-01  $\pm$ 3.13e-03 $\pm$ 1.29e-02 & 2.70e-01 $\pm$ 3.08e-03 $\pm$  1.35e-02 \\ 
6.75e-01 &  5.00e-02 &  2.21e-01  $\pm$ 3.48e-03 $\pm$ 1.77e-02 & 2.45e-01 $\pm$ 3.47e-03 $\pm$  1.96e-02 \\ 
7.25e-01 &  5.00e-02 &  1.91e-01  $\pm$ 5.06e-03 $\pm$ 9.53e-03 & 2.02e-01 $\pm$ 5.07e-03 $\pm$  1.01e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauKaonSpectrummb.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in {\bf Minimum Bias} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauKaonSpectrummb.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  5.20e-01  $\pm$ 4.65e-03 $\pm$ 1.56e-02 & 4.92e-01 $\pm$ 4.29e-03 $\pm$  1.48e-02 \\ 
2.75e-01 &  5.00e-02 &  4.37e-01  $\pm$ 2.90e-03 $\pm$ 4.37e-03 & 4.31e-01 $\pm$ 2.77e-03 $\pm$  4.31e-03 \\ 
3.25e-01 &  5.00e-02 &  3.66e-01  $\pm$ 2.15e-03 $\pm$ 7.32e-03 & 3.71e-01 $\pm$ 2.10e-03 $\pm$  7.41e-03 \\ 
3.75e-01 &  5.00e-02 &  3.15e-01  $\pm$ 1.74e-03 $\pm$ 2.84e-02 & 3.26e-01 $\pm$ 1.73e-03 $\pm$  2.93e-02 \\ 
4.25e-01 &  5.00e-02 &  2.63e-01  $\pm$ 1.60e-03 $\pm$ 3.68e-02 & 2.75e-01 $\pm$ 1.60e-03 $\pm$  3.85e-02 \\ 
4.75e-01 &  5.00e-02 &  2.17e-01  $\pm$ 1.48e-03 $\pm$ 2.38e-02 & 2.26e-01 $\pm$ 1.50e-03 $\pm$  2.49e-02 \\ 
5.25e-01 &  5.00e-02 &  1.86e-01  $\pm$ 1.27e-03 $\pm$ 1.30e-02 & 2.07e-01 $\pm$ 1.27e-03 $\pm$  1.45e-02 \\ 
5.75e-01 &  5.00e-02 &  1.63e-01  $\pm$ 1.14e-03 $\pm$ 1.47e-02 & 1.77e-01 $\pm$ 1.10e-03 $\pm$  1.60e-02 \\ 
6.25e-01 &  5.00e-02 &  1.34e-01  $\pm$ 9.86e-04 $\pm$ 6.72e-03 & 1.44e-01 $\pm$ 9.94e-04 $\pm$  7.20e-03 \\ 
6.75e-01 &  5.00e-02 &  1.17e-01  $\pm$ 1.13e-03 $\pm$ 9.36e-03 & 1.28e-01 $\pm$ 1.12e-03 $\pm$  1.03e-02 \\ 
7.25e-01 &  5.00e-02 &  1.02e-01  $\pm$ 1.69e-03 $\pm$ 5.09e-03 & 1.05e-01 $\pm$ 1.63e-03 $\pm$  5.24e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauKaonSpectrummid.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in {\bf 20 - 40 \%} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauKaonSpectrummid.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  6.65e-01  $\pm$ 1.12e-02 $\pm$ 2.00e-02 & 6.32e-01 $\pm$ 1.03e-02 $\pm$  1.90e-02 \\ 
2.75e-01 &  5.00e-02 &  5.63e-01  $\pm$ 6.98e-03 $\pm$ 5.63e-03 & 5.50e-01 $\pm$ 6.63e-03 $\pm$  5.50e-03 \\ 
3.25e-01 &  5.00e-02 &  4.75e-01  $\pm$ 5.18e-03 $\pm$ 9.49e-03 & 4.83e-01 $\pm$ 5.08e-03 $\pm$  9.66e-03 \\ 
3.75e-01 &  5.00e-02 &  4.06e-01  $\pm$ 4.18e-03 $\pm$ 3.65e-02 & 4.28e-01 $\pm$ 4.21e-03 $\pm$  3.85e-02 \\ 
4.25e-01 &  5.00e-02 &  3.43e-01  $\pm$ 3.88e-03 $\pm$ 4.81e-02 & 3.58e-01 $\pm$ 3.88e-03 $\pm$  5.01e-02 \\ 
4.75e-01 &  5.00e-02 &  2.76e-01  $\pm$ 3.67e-03 $\pm$ 3.04e-02 & 2.95e-01 $\pm$ 3.66e-03 $\pm$  3.25e-02 \\ 
5.25e-01 &  5.00e-02 &  2.44e-01  $\pm$ 3.11e-03 $\pm$ 1.71e-02 & 2.64e-01 $\pm$ 3.13e-03 $\pm$  1.85e-02 \\ 
5.75e-01 &  5.00e-02 &  2.15e-01  $\pm$ 2.77e-03 $\pm$ 1.93e-02 & 2.30e-01 $\pm$ 2.83e-03 $\pm$  2.07e-02 \\ 
6.25e-01 &  5.00e-02 &  1.72e-01  $\pm$ 2.44e-03 $\pm$ 8.61e-03 & 1.88e-01 $\pm$ 2.43e-03 $\pm$  9.42e-03 \\ 
6.75e-01 &  5.00e-02 &  1.57e-01  $\pm$ 2.73e-03 $\pm$ 1.26e-02 & 1.68e-01 $\pm$ 2.79e-03 $\pm$  1.34e-02 \\ 
7.25e-01 &  5.00e-02 &  1.31e-01  $\pm$ 4.00e-03 $\pm$ 6.53e-03 & 1.44e-01 $\pm$ 4.25e-03 $\pm$  7.20e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauKaonSpectrumper.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at per-rapidity in {\bf 40 - 100 \%} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauKaonSpectrumper.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  3.21e-01  $\pm$ 4.88e-03 $\pm$ 9.63e-03 & 2.99e-01 $\pm$ 4.47e-03 $\pm$  8.97e-03 \\ 
2.75e-01 &  5.00e-02 &  2.73e-01  $\pm$ 3.06e-03 $\pm$ 2.73e-03 & 2.71e-01 $\pm$ 2.92e-03 $\pm$  2.71e-03 \\ 
3.25e-01 &  5.00e-02 &  2.25e-01  $\pm$ 2.24e-03 $\pm$ 4.51e-03 & 2.31e-01 $\pm$ 2.20e-03 $\pm$  4.61e-03 \\ 
3.75e-01 &  5.00e-02 &  1.96e-01  $\pm$ 1.82e-03 $\pm$ 1.76e-02 & 1.99e-01 $\pm$ 1.80e-03 $\pm$  1.80e-02 \\ 
4.25e-01 &  5.00e-02 &  1.61e-01  $\pm$ 1.66e-03 $\pm$ 2.25e-02 & 1.68e-01 $\pm$ 1.64e-03 $\pm$  2.36e-02 \\ 
4.75e-01 &  5.00e-02 &  1.24e-01  $\pm$ 1.52e-03 $\pm$ 1.36e-02 & 1.34e-01 $\pm$ 1.53e-03 $\pm$  1.47e-02 \\ 
5.25e-01 &  5.00e-02 &  1.09e-01  $\pm$ 1.29e-03 $\pm$ 7.64e-03 & 1.22e-01 $\pm$ 1.30e-03 $\pm$  8.55e-03 \\ 
5.75e-01 &  5.00e-02 &  9.63e-02  $\pm$ 1.16e-03 $\pm$ 8.67e-03 & 1.05e-01 $\pm$ 1.12e-03 $\pm$  9.41e-03 \\ 
6.25e-01 &  5.00e-02 &  7.67e-02  $\pm$ 9.97e-04 $\pm$ 3.84e-03 & 8.23e-02 $\pm$ 9.92e-04 $\pm$  4.11e-03 \\ 
6.75e-01 &  5.00e-02 &  6.76e-02  $\pm$ 1.15e-03 $\pm$ 5.41e-03 & 7.36e-02 $\pm$ 1.12e-03 $\pm$  5.89e-03 \\ 
7.25e-01 &  5.00e-02 &  6.16e-02  $\pm$ 1.80e-03 $\pm$ 3.08e-03 & 6.11e-02 $\pm$ 1.67e-03 $\pm$  3.06e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauPSpectrumcent.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in {\bf 0 - 20 \%} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauPSpectrumcent.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  2.92e-01  $\pm$ 3.16e-03 $\pm$ 2.92e-03 & 2.78e-01 $\pm$ 2.18e-03 $\pm$  2.78e-03 \\ 
4.25e-01 &  5.00e-02 &  2.55e-01  $\pm$ 2.63e-03 $\pm$ 2.55e-03 & 2.50e-01 $\pm$ 1.95e-03 $\pm$  2.50e-03 \\ 
4.75e-01 &  5.00e-02 &  2.35e-01  $\pm$ 2.34e-03 $\pm$ 2.35e-03 & 2.32e-01 $\pm$ 1.84e-03 $\pm$  2.32e-03 \\ 
5.25e-01 &  5.00e-02 &  2.12e-01  $\pm$ 2.11e-03 $\pm$ 2.12e-03 & 2.22e-01 $\pm$ 1.79e-03 $\pm$  2.22e-03 \\ 
5.75e-01 &  5.00e-02 &  1.93e-01  $\pm$ 1.93e-03 $\pm$ 1.93e-03 & 2.04e-01 $\pm$ 1.69e-03 $\pm$  2.04e-03 \\ 
6.25e-01 &  5.00e-02 &  1.74e-01  $\pm$ 1.75e-03 $\pm$ 3.48e-03 & 1.92e-01 $\pm$ 1.62e-03 $\pm$  3.84e-03 \\ 
6.75e-01 &  5.00e-02 &  1.57e-01  $\pm$ 1.61e-03 $\pm$ 3.14e-03 & 1.75e-01 $\pm$ 1.53e-03 $\pm$  3.50e-03 \\ 
7.25e-01 &  5.00e-02 &  1.43e-01  $\pm$ 1.49e-03 $\pm$ 1.43e-03 & 1.58e-01 $\pm$ 1.42e-03 $\pm$  1.58e-03 \\ 
7.75e-01 &  5.00e-02 &  1.26e-01  $\pm$ 1.35e-03 $\pm$ 3.78e-03 & 1.44e-01 $\pm$ 1.34e-03 $\pm$  4.31e-03 \\ 
8.25e-01 &  5.00e-02 &  1.14e-01  $\pm$ 1.27e-03 $\pm$ 5.68e-03 & 1.31e-01 $\pm$ 1.26e-03 $\pm$  6.53e-03 \\ 
8.75e-01 &  5.00e-02 &  1.01e-01  $\pm$ 1.14e-03 $\pm$ 5.06e-03 & 1.23e-01 $\pm$ 1.18e-03 $\pm$  6.13e-03 \\ 
9.25e-01 &  5.00e-02 &  8.80e-02  $\pm$ 1.05e-03 $\pm$ 1.76e-03 & 1.08e-01 $\pm$ 1.08e-03 $\pm$  2.16e-03 \\ 
9.75e-01 &  5.00e-02 &  7.92e-02  $\pm$ 9.81e-04 $\pm$ 1.58e-03 & 9.54e-02 $\pm$ 1.02e-03 $\pm$  1.91e-03 \\ 
1.03e+00 &  5.00e-02 &  6.90e-02  $\pm$ 9.14e-04 $\pm$ 4.83e-03 & 8.09e-02 $\pm$ 9.63e-04 $\pm$  5.66e-03 \\ 
1.08e+00 &  5.00e-02 &  6.21e-02  $\pm$ 9.03e-04 $\pm$ 1.86e-03 & 7.29e-02 $\pm$ 8.57e-04 $\pm$  2.19e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauPSpectrummb.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in {\bf Minimum Bias} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauPSpectrummb.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  1.65e-01  $\pm$ 1.05e-03 $\pm$ 1.65e-03 & 1.53e-01 $\pm$ 2.13e-03 $\pm$  1.53e-03 \\ 
4.25e-01 &  5.00e-02 &  1.45e-01  $\pm$ 8.75e-04 $\pm$ 1.45e-03 & 1.53e-01 $\pm$ 2.10e-03 $\pm$  1.53e-03 \\ 
4.75e-01 &  5.00e-02 &  1.32e-01  $\pm$ 7.73e-04 $\pm$ 1.32e-03 & 1.41e-01 $\pm$ 2.04e-03 $\pm$  1.41e-03 \\ 
5.25e-01 &  5.00e-02 &  1.17e-01  $\pm$ 6.92e-04 $\pm$ 1.17e-03 & 1.32e-01 $\pm$ 2.07e-03 $\pm$  1.32e-03 \\ 
5.75e-01 &  5.00e-02 &  1.06e-01  $\pm$ 6.31e-04 $\pm$ 1.06e-03 & 1.19e-01 $\pm$ 2.11e-03 $\pm$  1.19e-03 \\ 
6.25e-01 &  5.00e-02 &  9.43e-02  $\pm$ 5.67e-04 $\pm$ 1.89e-03 & 1.06e-01 $\pm$ 1.96e-03 $\pm$  2.12e-03 \\ 
6.75e-01 &  5.00e-02 &  8.41e-02  $\pm$ 5.17e-04 $\pm$ 1.68e-03 & 9.91e-02 $\pm$ 1.94e-03 $\pm$  1.98e-03 \\ 
7.25e-01 &  5.00e-02 &  7.47e-02  $\pm$ 4.71e-04 $\pm$ 7.47e-04 & 8.85e-02 $\pm$ 1.90e-03 $\pm$  8.85e-04 \\ 
7.75e-01 &  5.00e-02 &  6.57e-02  $\pm$ 4.29e-04 $\pm$ 1.97e-03 & 7.64e-02 $\pm$ 1.77e-03 $\pm$  2.29e-03 \\ 
8.25e-01 &  5.00e-02 &  5.88e-02  $\pm$ 3.99e-04 $\pm$ 2.94e-03 & 6.80e-02 $\pm$ 1.55e-03 $\pm$  3.40e-03 \\ 
8.75e-01 &  5.00e-02 &  5.45e-02  $\pm$ 3.75e-04 $\pm$ 2.72e-03 & 6.01e-02 $\pm$ 1.12e-03 $\pm$  3.01e-03 \\ 
9.25e-01 &  5.00e-02 &  4.77e-02  $\pm$ 3.35e-04 $\pm$ 9.55e-04 & 5.38e-02 $\pm$ 1.05e-03 $\pm$  1.08e-03 \\ 
9.75e-01 &  5.00e-02 &  4.08e-02  $\pm$ 3.05e-04 $\pm$ 8.16e-04 & 4.74e-02 $\pm$ 9.78e-04 $\pm$  9.48e-04 \\ 
1.03e+00 &  5.00e-02 &  3.50e-02  $\pm$ 2.91e-04 $\pm$ 2.45e-03 & 3.86e-02 $\pm$ 8.70e-04 $\pm$  2.70e-03 \\ 
1.08e+00 &  5.00e-02 &  3.12e-02  $\pm$ 4.27e-04 $\pm$ 9.37e-04 & 3.38e-02 $\pm$ 8.57e-04 $\pm$  1.01e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauPSpectrummid.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in {\bf 20 - 40 \%} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauPSpectrummid.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  2.07e-01  $\pm$ 2.51e-03 $\pm$ 2.07e-03 & 2.07e-01 $\pm$ 1.78e-03 $\pm$  2.07e-03 \\ 
4.25e-01 &  5.00e-02 &  1.76e-01  $\pm$ 2.06e-03 $\pm$ 1.76e-03 & 1.86e-01 $\pm$ 1.59e-03 $\pm$  1.86e-03 \\ 
4.75e-01 &  5.00e-02 &  1.55e-01  $\pm$ 1.81e-03 $\pm$ 1.55e-03 & 1.72e-01 $\pm$ 1.50e-03 $\pm$  1.72e-03 \\ 
5.25e-01 &  5.00e-02 &  1.43e-01  $\pm$ 1.64e-03 $\pm$ 1.43e-03 & 1.64e-01 $\pm$ 1.44e-03 $\pm$  1.64e-03 \\ 
5.75e-01 &  5.00e-02 &  1.33e-01  $\pm$ 1.51e-03 $\pm$ 1.33e-03 & 1.49e-01 $\pm$ 1.36e-03 $\pm$  1.49e-03 \\ 
6.25e-01 &  5.00e-02 &  1.18e-01  $\pm$ 1.36e-03 $\pm$ 2.36e-03 & 1.35e-01 $\pm$ 1.28e-03 $\pm$  2.69e-03 \\ 
6.75e-01 &  5.00e-02 &  1.06e-01  $\pm$ 1.25e-03 $\pm$ 2.12e-03 & 1.24e-01 $\pm$ 1.21e-03 $\pm$  2.48e-03 \\ 
7.25e-01 &  5.00e-02 &  9.47e-02  $\pm$ 1.14e-03 $\pm$ 9.47e-04 & 1.12e-01 $\pm$ 1.14e-03 $\pm$  1.12e-03 \\ 
7.75e-01 &  5.00e-02 &  8.48e-02  $\pm$ 1.04e-03 $\pm$ 2.54e-03 & 1.02e-01 $\pm$ 1.07e-03 $\pm$  3.05e-03 \\ 
8.25e-01 &  5.00e-02 &  7.88e-02  $\pm$ 9.96e-04 $\pm$ 3.94e-03 & 9.03e-02 $\pm$ 9.96e-04 $\pm$  4.52e-03 \\ 
8.75e-01 &  5.00e-02 &  7.18e-02  $\pm$ 8.89e-04 $\pm$ 3.59e-03 & 8.45e-02 $\pm$ 9.15e-04 $\pm$  4.22e-03 \\ 
9.25e-01 &  5.00e-02 &  6.37e-02  $\pm$ 8.44e-04 $\pm$ 1.27e-03 & 7.31e-02 $\pm$ 8.39e-04 $\pm$  1.46e-03 \\ 
9.75e-01 &  5.00e-02 &  5.47e-02  $\pm$ 7.69e-04 $\pm$ 1.09e-03 & 6.79e-02 $\pm$ 8.04e-04 $\pm$  1.36e-03 \\ 
1.03e+00 &  5.00e-02 &  4.69e-02  $\pm$ 6.76e-04 $\pm$ 3.28e-03 & 5.66e-02 $\pm$ 7.82e-04 $\pm$  3.96e-03 \\ 
1.08e+00 &  5.00e-02 &  4.03e-02  $\pm$ 6.40e-04 $\pm$ 1.21e-03 & 4.83e-02 $\pm$ 1.59e-03 $\pm$  1.45e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauPSpectrumper.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at per-rapidity in {\bf 40 - 100 \%} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauPSpectrumper.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
3.75e-01 &  5.00e-02 &  9.82e-02  $\pm$ 1.07e-03 $\pm$ 9.82e-04 & 1.01e-01 $\pm$ 7.54e-04 $\pm$  1.01e-03 \\ 
4.25e-01 &  5.00e-02 &  8.46e-02  $\pm$ 8.82e-04 $\pm$ 8.46e-04 & 8.73e-02 $\pm$ 6.65e-04 $\pm$  8.73e-04 \\ 
4.75e-01 &  5.00e-02 &  7.39e-02  $\pm$ 7.68e-04 $\pm$ 7.39e-04 & 8.00e-02 $\pm$ 6.44e-04 $\pm$  8.00e-04 \\ 
5.25e-01 &  5.00e-02 &  6.58e-02  $\pm$ 6.83e-04 $\pm$ 6.58e-04 & 7.45e-02 $\pm$ 6.55e-04 $\pm$  7.45e-04 \\ 
5.75e-01 &  5.00e-02 &  5.97e-02  $\pm$ 6.20e-04 $\pm$ 5.97e-04 & 6.73e-02 $\pm$ 6.36e-04 $\pm$  6.73e-04 \\ 
6.25e-01 &  5.00e-02 &  5.27e-02  $\pm$ 5.59e-04 $\pm$ 1.05e-03 & 6.17e-02 $\pm$ 6.21e-04 $\pm$  1.23e-03 \\ 
6.75e-01 &  5.00e-02 &  4.65e-02  $\pm$ 5.03e-04 $\pm$ 9.31e-04 & 5.62e-02 $\pm$ 6.34e-04 $\pm$  1.12e-03 \\ 
7.25e-01 &  5.00e-02 &  4.12e-02  $\pm$ 4.59e-04 $\pm$ 4.12e-04 & 4.88e-02 $\pm$ 5.60e-04 $\pm$  4.88e-04 \\ 
7.75e-01 &  5.00e-02 &  3.60e-02  $\pm$ 4.19e-04 $\pm$ 1.08e-03 & 4.40e-02 $\pm$ 5.60e-04 $\pm$  1.32e-03 \\ 
8.25e-01 &  5.00e-02 &  3.20e-02  $\pm$ 3.85e-04 $\pm$ 1.60e-03 & 3.78e-02 $\pm$ 5.15e-04 $\pm$  1.89e-03 \\ 
8.75e-01 &  5.00e-02 &  2.93e-02  $\pm$ 3.67e-04 $\pm$ 1.46e-03 & 3.45e-02 $\pm$ 3.63e-04 $\pm$  1.72e-03 \\ 
9.25e-01 &  5.00e-02 &  2.55e-02  $\pm$ 3.17e-04 $\pm$ 5.11e-04 & 2.98e-02 $\pm$ 3.32e-04 $\pm$  5.95e-04 \\ 
9.75e-01 &  5.00e-02 &  2.12e-02  $\pm$ 2.86e-04 $\pm$ 4.25e-04 & 2.58e-02 $\pm$ 3.06e-04 $\pm$  5.15e-04 \\ 
1.03e+00 &  5.00e-02 &  1.85e-02  $\pm$ 2.83e-04 $\pm$ 1.30e-03 & 2.21e-02 $\pm$ 3.02e-04 $\pm$  1.55e-03 \\ 
1.08e+00 &  5.00e-02 &  1.64e-02  $\pm$ 3.44e-04 $\pm$ 4.92e-04 & 1.93e-02 $\pm$ 2.63e-04 $\pm$  5.78e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauPionSpectrumcent.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in {\bf 0 - 20 \%} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauPionSpectrumcent.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  1.16e+01  $\pm$ 3.42e-02 $\pm$ 1.16e-01 & 1.19e+01 $\pm$ 2.98e-02 $\pm$  1.19e-01 \\ 
2.75e-01 &  5.00e-02 &  8.70e+00  $\pm$ 1.83e-02 $\pm$ 8.70e-02 & 8.69e+00 $\pm$ 1.81e-02 $\pm$  8.69e-02 \\ 
3.25e-01 &  5.00e-02 &  6.51e+00  $\pm$ 1.42e-02 $\pm$ 6.51e-02 & 6.49e+00 $\pm$ 1.39e-02 $\pm$  6.49e-02 \\ 
3.75e-01 &  5.00e-02 &  4.89e+00  $\pm$ 1.13e-02 $\pm$ 4.89e-02 & 4.94e+00 $\pm$ 1.14e-02 $\pm$  4.94e-02 \\ 
4.25e-01 &  5.00e-02 &  3.74e+00  $\pm$ 9.25e-03 $\pm$ 1.49e-01 & 3.77e+00 $\pm$ 9.32e-03 $\pm$  1.51e-01 \\ 
4.75e-01 &  5.00e-02 &  2.87e+00  $\pm$ 7.65e-03 $\pm$ 1.15e-01 & 2.90e+00 $\pm$ 7.70e-03 $\pm$  1.16e-01 \\ 
5.25e-01 &  5.00e-02 &  2.22e+00  $\pm$ 6.41e-03 $\pm$ 8.89e-02 & 2.23e+00 $\pm$ 6.46e-03 $\pm$  8.94e-02 \\ 
5.75e-01 &  5.00e-02 &  1.73e+00  $\pm$ 5.41e-03 $\pm$ 6.90e-02 & 1.74e+00 $\pm$ 5.45e-03 $\pm$  6.98e-02 \\ 
6.25e-01 &  5.00e-02 &  1.35e+00  $\pm$ 4.64e-03 $\pm$ 8.10e-02 & 1.37e+00 $\pm$ 4.68e-03 $\pm$  8.20e-02 \\ 
6.75e-01 &  5.00e-02 &  1.07e+00  $\pm$ 4.15e-03 $\pm$ 3.21e-02 & 1.09e+00 $\pm$ 4.18e-03 $\pm$  3.26e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauPionSpectrummb.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in {\bf Minimum Bias} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauPionSpectrummb.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  6.52e+00  $\pm$ 1.18e-02 $\pm$ 6.52e-02 & 6.61e+00 $\pm$ 9.77e-03 $\pm$  6.61e-02 \\ 
2.75e-01 &  5.00e-02 &  4.85e+00  $\pm$ 6.05e-03 $\pm$ 4.85e-02 & 4.83e+00 $\pm$ 5.99e-03 $\pm$  4.83e-02 \\ 
3.25e-01 &  5.00e-02 &  3.62e+00  $\pm$ 4.69e-03 $\pm$ 3.62e-02 & 3.60e+00 $\pm$ 4.61e-03 $\pm$  3.60e-02 \\ 
3.75e-01 &  5.00e-02 &  2.70e+00  $\pm$ 3.74e-03 $\pm$ 2.70e-02 & 2.71e+00 $\pm$ 3.74e-03 $\pm$  2.71e-02 \\ 
4.25e-01 &  5.00e-02 &  2.06e+00  $\pm$ 3.06e-03 $\pm$ 8.23e-02 & 2.06e+00 $\pm$ 3.06e-03 $\pm$  8.24e-02 \\ 
4.75e-01 &  5.00e-02 &  1.57e+00  $\pm$ 2.51e-03 $\pm$ 6.27e-02 & 1.57e+00 $\pm$ 2.51e-03 $\pm$  6.30e-02 \\ 
5.25e-01 &  5.00e-02 &  1.20e+00  $\pm$ 2.09e-03 $\pm$ 4.81e-02 & 1.21e+00 $\pm$ 2.11e-03 $\pm$  4.84e-02 \\ 
5.75e-01 &  5.00e-02 &  9.30e-01  $\pm$ 1.76e-03 $\pm$ 3.72e-02 & 9.36e-01 $\pm$ 1.76e-03 $\pm$  3.74e-02 \\ 
6.25e-01 &  5.00e-02 &  7.25e-01  $\pm$ 1.50e-03 $\pm$ 4.35e-02 & 7.29e-01 $\pm$ 1.51e-03 $\pm$  4.37e-02 \\ 
6.75e-01 &  5.00e-02 &  5.70e-01  $\pm$ 1.34e-03 $\pm$ 1.71e-02 & 5.74e-01 $\pm$ 1.34e-03 $\pm$  1.72e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauPionSpectrummid.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in {\bf 20 - 40 \%} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauPionSpectrummid.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  8.84e+00  $\pm$ 1.99e-02 $\pm$ 8.84e-02 & 8.53e+00 $\pm$ 2.38e-02 $\pm$  8.53e-02 \\ 
2.75e-01 &  5.00e-02 &  6.29e+00  $\pm$ 1.43e-02 $\pm$ 6.29e-02 & 6.23e+00 $\pm$ 1.43e-02 $\pm$  6.23e-02 \\ 
3.25e-01 &  5.00e-02 &  4.69e+00  $\pm$ 1.12e-02 $\pm$ 4.69e-02 & 4.65e+00 $\pm$ 1.12e-02 $\pm$  4.65e-02 \\ 
3.75e-01 &  5.00e-02 &  3.51e+00  $\pm$ 9.06e-03 $\pm$ 3.51e-02 & 3.48e+00 $\pm$ 9.01e-03 $\pm$  3.48e-02 \\ 
4.25e-01 &  5.00e-02 &  2.66e+00  $\pm$ 7.39e-03 $\pm$ 1.07e-01 & 2.66e+00 $\pm$ 7.38e-03 $\pm$  1.07e-01 \\ 
4.75e-01 &  5.00e-02 &  2.04e+00  $\pm$ 6.09e-03 $\pm$ 8.16e-02 & 2.04e+00 $\pm$ 6.09e-03 $\pm$  8.16e-02 \\ 
5.25e-01 &  5.00e-02 &  1.57e+00  $\pm$ 5.11e-03 $\pm$ 6.27e-02 & 1.58e+00 $\pm$ 5.13e-03 $\pm$  6.32e-02 \\ 
5.75e-01 &  5.00e-02 &  1.21e+00  $\pm$ 4.28e-03 $\pm$ 4.86e-02 & 1.22e+00 $\pm$ 4.28e-03 $\pm$  4.86e-02 \\ 
6.25e-01 &  5.00e-02 &  9.45e-01  $\pm$ 3.66e-03 $\pm$ 5.67e-02 & 9.54e-01 $\pm$ 3.65e-03 $\pm$  5.73e-02 \\ 
6.75e-01 &  5.00e-02 &  7.43e-01  $\pm$ 3.27e-03 $\pm$ 2.23e-02 & 7.49e-01 $\pm$ 3.28e-03 $\pm$  2.25e-02 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/dauPionSpectrumper.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at per-rapidity in {\bf 40 - 100 \%} ${\bf dAu}$ collisions at 200 GeV. \label{tab:Tables/dauPionSpectrumper.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  4.16e+00  $\pm$ 1.04e-02 $\pm$ 4.16e-02 & 4.10e+00 $\pm$ 9.60e-02 $\pm$  4.10e-02 \\ 
2.75e-01 &  5.00e-02 &  3.07e+00  $\pm$ 6.16e-03 $\pm$ 3.07e-02 & 3.00e+00 $\pm$ 6.29e-02 $\pm$  3.00e-02 \\ 
3.25e-01 &  5.00e-02 &  2.28e+00  $\pm$ 4.93e-03 $\pm$ 2.28e-02 & 2.27e+00 $\pm$ 4.95e-02 $\pm$  2.27e-02 \\ 
3.75e-01 &  5.00e-02 &  1.69e+00  $\pm$ 3.92e-03 $\pm$ 1.69e-02 & 1.65e+00 $\pm$ 3.90e-02 $\pm$  1.65e-02 \\ 
4.25e-01 &  5.00e-02 &  1.28e+00  $\pm$ 3.20e-03 $\pm$ 5.14e-02 & 1.31e+00 $\pm$ 3.24e-02 $\pm$  5.22e-02 \\ 
4.75e-01 &  5.00e-02 &  9.66e-01  $\pm$ 2.61e-03 $\pm$ 3.86e-02 & 9.23e-01 $\pm$ 2.57e-02 $\pm$  3.69e-02 \\ 
5.25e-01 &  5.00e-02 &  7.31e-01  $\pm$ 2.16e-03 $\pm$ 2.93e-02 & 7.55e-01 $\pm$ 2.21e-02 $\pm$  3.02e-02 \\ 
5.75e-01 &  5.00e-02 &  5.64e-01  $\pm$ 1.81e-03 $\pm$ 2.26e-02 & 5.67e-01 $\pm$ 1.83e-02 $\pm$  2.27e-02 \\ 
6.25e-01 &  5.00e-02 &  4.38e-01  $\pm$ 1.55e-03 $\pm$ 2.63e-02 & 4.60e-01 $\pm$ 1.57e-02 $\pm$  2.76e-02 \\ 
6.75e-01 &  5.00e-02 &  3.40e-01  $\pm$ 1.37e-03 $\pm$ 1.02e-02 & 3.32e-01 $\pm$ 1.28e-02 $\pm$  9.96e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppKaonSpectrum02.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{0-2}$ in ${\bf pp}$ collisions at 200 GeV. \label{tab:Tables/ppKaonSpectrum02.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  2.98e-02  $\pm$ 2.59e-03 $\pm$ 8.95e-04 & 2.28e-02 $\pm$ 1.64e-03 $\pm$ 6.85e-04 \\ 
2.75e-01 &  5.00e-02 &  2.80e-02  $\pm$ 1.71e-03 $\pm$ 2.80e-04 & 3.19e-02 $\pm$ 1.78e-03 $\pm$ 3.19e-04 \\ 
3.25e-01 &  5.00e-02 &  2.29e-02  $\pm$ 1.25e-03 $\pm$ 4.58e-04 & 2.77e-02 $\pm$ 1.40e-03 $\pm$ 5.54e-04 \\ 
3.75e-01 &  5.00e-02 &  1.98e-02  $\pm$ 1.00e-03 $\pm$ 5.95e-04 & 2.40e-02 $\pm$ 1.15e-03 $\pm$ 7.20e-04 \\ 
4.25e-01 &  5.00e-02 &  1.67e-02  $\pm$ 8.48e-04 $\pm$ 2.00e-03 & 1.94e-02 $\pm$ 9.41e-04 $\pm$ 2.32e-03 \\ 
4.75e-01 &  5.00e-02 &  1.36e-02  $\pm$ 6.48e-04 $\pm$ 1.76e-03 & 1.78e-02 $\pm$ 9.71e-04 $\pm$ 2.32e-03 \\ 
5.25e-01 &  5.00e-02 &  1.17e-02  $\pm$ 6.13e-04 $\pm$ 1.17e-03 & 1.40e-02 $\pm$ 6.75e-04 $\pm$ 1.40e-03 \\ 
5.75e-01 &  5.00e-02 &  9.25e-03  $\pm$ 5.57e-04 $\pm$ 5.55e-04 & 1.10e-02 $\pm$ 5.74e-04 $\pm$ 6.58e-04 \\ 
6.25e-01 &  5.00e-02 &  6.56e-03  $\pm$ 5.09e-04 $\pm$ 4.59e-04 & 8.13e-03 $\pm$ 5.12e-04 $\pm$ 5.69e-04 \\ 
6.75e-01 &  5.00e-02 &  6.73e-03  $\pm$ 6.99e-04 $\pm$ 6.73e-04 & 8.37e-03 $\pm$ 6.38e-04 $\pm$ 8.37e-04 \\ 
7.25e-01 &  5.00e-02 &  7.16e-03  $\pm$ 1.61e-03 $\pm$ 2.15e-04 & 5.42e-03 $\pm$ 8.36e-04 $\pm$ 1.63e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppKaonSpectrum34.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{3-4}$ in ${\bf pp}$ collisions at 200 GeV. \label{tab:Tables/ppKaonSpectrum34.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  1.38e-01  $\pm$ 5.56e-03 $\pm$ 4.13e-03 & 1.26e-01 $\pm$ 4.87e-03 $\pm$ 3.78e-03 \\ 
2.75e-01 &  5.00e-02 &  1.21e-01  $\pm$ 3.71e-03 $\pm$ 1.21e-03 & 1.16e-01 $\pm$ 3.52e-03 $\pm$ 1.16e-03 \\ 
3.25e-01 &  5.00e-02 &  1.02e-01  $\pm$ 2.76e-03 $\pm$ 2.05e-03 & 1.02e-01 $\pm$ 2.73e-03 $\pm$ 2.03e-03 \\ 
3.75e-01 &  5.00e-02 &  8.28e-02  $\pm$ 2.15e-03 $\pm$ 2.49e-03 & 8.81e-02 $\pm$ 2.22e-03 $\pm$ 2.64e-03 \\ 
4.25e-01 &  5.00e-02 &  6.60e-02  $\pm$ 1.87e-03 $\pm$ 7.92e-03 & 7.36e-02 $\pm$ 1.95e-03 $\pm$ 8.83e-03 \\ 
4.75e-01 &  5.00e-02 &  6.29e-02  $\pm$ 1.65e-03 $\pm$ 8.18e-03 & 6.12e-02 $\pm$ 1.64e-03 $\pm$ 7.96e-03 \\ 
5.25e-01 &  5.00e-02 &  4.42e-02  $\pm$ 1.35e-03 $\pm$ 4.42e-03 & 4.93e-02 $\pm$ 1.40e-03 $\pm$ 4.93e-03 \\ 
5.75e-01 &  5.00e-02 &  3.62e-02  $\pm$ 1.16e-03 $\pm$ 2.17e-03 & 3.80e-02 $\pm$ 1.20e-03 $\pm$ 2.28e-03 \\ 
6.25e-01 &  5.00e-02 &  2.83e-02  $\pm$ 1.08e-03 $\pm$ 1.98e-03 & 2.97e-02 $\pm$ 1.10e-03 $\pm$ 2.08e-03 \\ 
6.75e-01 &  5.00e-02 &  2.06e-02  $\pm$ 1.03e-03 $\pm$ 2.06e-03 & 2.48e-02 $\pm$ 1.21e-03 $\pm$ 2.48e-03 \\ 
7.25e-01 &  5.00e-02 &  2.19e-02  $\pm$ 1.91e-03 $\pm$ 6.56e-04 & 2.20e-02 $\pm$ 1.72e-03 $\pm$ 6.60e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppKaonSpectrum56.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{5-6}$ in ${\bf pp}$ collisions at 200 GeV. \label{tab:Tables/ppKaonSpectrum56.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  2.64e-01  $\pm$ 1.07e-02 $\pm$ 7.91e-03 & 2.13e-01 $\pm$ 1.09e-02 $\pm$ 6.40e-03 \\ 
2.75e-01 &  5.00e-02 &  2.15e-01  $\pm$ 6.88e-03 $\pm$ 2.15e-03 & 2.01e-01 $\pm$ 7.62e-03 $\pm$ 2.01e-03 \\ 
3.25e-01 &  5.00e-02 &  1.70e-01  $\pm$ 4.96e-03 $\pm$ 3.39e-03 & 1.73e-01 $\pm$ 5.40e-03 $\pm$ 3.46e-03 \\ 
3.75e-01 &  5.00e-02 &  1.36e-01  $\pm$ 3.86e-03 $\pm$ 4.08e-03 & 1.46e-01 $\pm$ 4.23e-03 $\pm$ 4.39e-03 \\ 
4.25e-01 &  5.00e-02 &  1.14e-01  $\pm$ 3.43e-03 $\pm$ 1.37e-02 & 1.23e-01 $\pm$ 3.59e-03 $\pm$ 1.48e-02 \\ 
4.75e-01 &  5.00e-02 &  1.06e-01  $\pm$ 3.04e-03 $\pm$ 1.38e-02 & 1.22e-01 $\pm$ 4.15e-03 $\pm$ 1.59e-02 \\ 
5.25e-01 &  5.00e-02 &  7.57e-02  $\pm$ 2.48e-03 $\pm$ 7.57e-03 & 8.99e-02 $\pm$ 2.63e-03 $\pm$ 8.99e-03 \\ 
5.75e-01 &  5.00e-02 &  5.69e-02  $\pm$ 2.10e-03 $\pm$ 3.41e-03 & 6.92e-02 $\pm$ 2.28e-03 $\pm$ 4.15e-03 \\ 
6.25e-01 &  5.00e-02 &  5.21e-02  $\pm$ 2.07e-03 $\pm$ 3.65e-03 & 5.21e-02 $\pm$ 2.03e-03 $\pm$ 3.65e-03 \\ 
6.75e-01 &  5.00e-02 &  3.96e-02  $\pm$ 2.21e-03 $\pm$ 3.96e-03 & 4.05e-02 $\pm$ 2.27e-03 $\pm$ 4.05e-03 \\ 
7.25e-01 &  5.00e-02 &  3.75e-02  $\pm$ 3.09e-03 $\pm$ 1.12e-03 & 4.33e-02 $\pm$ 4.09e-03 $\pm$ 1.30e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppKaonSpectrum78.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{7-8}$ in ${\bf pp}$ collisions at 200 GeV. \label{tab:Tables/ppKaonSpectrum78.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  3.17e-01  $\pm$ 1.75e-02 $\pm$ 9.51e-03 & 2.83e-01 $\pm$ 1.54e-02 $\pm$ 8.49e-03 \\ 
2.75e-01 &  5.00e-02 &  2.69e-01  $\pm$ 1.15e-02 $\pm$ 2.69e-03 & 2.66e-01 $\pm$ 1.11e-02 $\pm$ 2.66e-03 \\ 
3.25e-01 &  5.00e-02 &  2.20e-01  $\pm$ 8.40e-03 $\pm$ 4.41e-03 & 2.18e-01 $\pm$ 8.28e-03 $\pm$ 4.35e-03 \\ 
3.75e-01 &  5.00e-02 &  1.90e-01  $\pm$ 6.73e-03 $\pm$ 5.70e-03 & 2.07e-01 $\pm$ 7.05e-03 $\pm$ 6.20e-03 \\ 
4.25e-01 &  5.00e-02 &  1.60e-01  $\pm$ 6.09e-03 $\pm$ 1.92e-02 & 1.68e-01 $\pm$ 6.34e-03 $\pm$ 2.01e-02 \\ 
4.75e-01 &  5.00e-02 &  1.42e-01  $\pm$ 5.21e-03 $\pm$ 1.84e-02 & 1.40e-01 $\pm$ 5.34e-03 $\pm$ 1.81e-02 \\ 
5.25e-01 &  5.00e-02 &  1.07e-01  $\pm$ 4.42e-03 $\pm$ 1.07e-02 & 1.17e-01 $\pm$ 4.55e-03 $\pm$ 1.17e-02 \\ 
5.75e-01 &  5.00e-02 &  7.52e-02  $\pm$ 3.75e-03 $\pm$ 4.51e-03 & 8.90e-02 $\pm$ 3.95e-03 $\pm$ 5.34e-03 \\ 
6.25e-01 &  5.00e-02 &  7.40e-02  $\pm$ 3.59e-03 $\pm$ 5.18e-03 & 7.20e-02 $\pm$ 3.78e-03 $\pm$ 5.04e-03 \\ 
6.75e-01 &  5.00e-02 &  6.13e-02  $\pm$ 4.49e-03 $\pm$ 6.13e-03 & 6.14e-02 $\pm$ 4.15e-03 $\pm$ 6.14e-03 \\ 
7.25e-01 &  5.00e-02 &  7.40e-02  $\pm$ 8.44e-03 $\pm$ 2.22e-03 & 6.71e-02 $\pm$ 7.84e-03 $\pm$ 2.01e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppKaonSpectrum9100.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{9-...}$ in ${\bf pp}$ collisions at 200 GeV. \label{tab:Tables/ppKaonSpectrum9100.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  4.27e-01  $\pm$ 2.42e-02 $\pm$ 1.28e-02 & 3.98e-01 $\pm$ 2.14e-02 $\pm$ 1.20e-02 \\ 
2.75e-01 &  5.00e-02 &  3.75e-01  $\pm$ 1.61e-02 $\pm$ 3.75e-03 & 3.99e-01 $\pm$ 1.62e-02 $\pm$ 3.99e-03 \\ 
3.25e-01 &  5.00e-02 &  3.02e-01  $\pm$ 1.18e-02 $\pm$ 6.05e-03 & 3.50e-01 $\pm$ 1.27e-02 $\pm$ 7.00e-03 \\ 
3.75e-01 &  5.00e-02 &  2.72e-01  $\pm$ 9.70e-03 $\pm$ 8.17e-03 & 2.79e-01 $\pm$ 1.02e-02 $\pm$ 8.37e-03 \\ 
4.25e-01 &  5.00e-02 &  2.17e-01  $\pm$ 8.00e-03 $\pm$ 2.60e-02 & 2.28e-01 $\pm$ 8.70e-03 $\pm$ 2.74e-02 \\ 
4.75e-01 &  5.00e-02 &  1.89e-01  $\pm$ 1.09e-02 $\pm$ 2.46e-02 & 2.38e-01 $\pm$ 1.35e-02 $\pm$ 3.09e-02 \\ 
5.25e-01 &  5.00e-02 &  1.76e-01  $\pm$ 6.54e-03 $\pm$ 1.76e-02 & 2.03e-01 $\pm$ 6.80e-03 $\pm$ 2.03e-02 \\ 
5.75e-01 &  5.00e-02 &  1.09e-01  $\pm$ 5.81e-03 $\pm$ 6.52e-03 & 1.34e-01 $\pm$ 5.69e-03 $\pm$ 8.05e-03 \\ 
6.25e-01 &  5.00e-02 &  7.36e-02  $\pm$ 5.28e-03 $\pm$ 5.15e-03 & 1.13e-01 $\pm$ 5.13e-03 $\pm$ 7.90e-03 \\ 
6.75e-01 &  5.00e-02 &  9.02e-02  $\pm$ 6.50e-03 $\pm$ 9.02e-03 & 9.52e-02 $\pm$ 5.83e-03 $\pm$ 9.52e-03 \\ 
7.25e-01 &  5.00e-02 &  7.43e-02  $\pm$ 9.57e-03 $\pm$ 2.23e-03 & 9.62e-02 $\pm$ 1.07e-02 $\pm$ 2.88e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppKaonSpectrummb.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $K^{-}$ and $K^{+}$ at mid-rapidity in {\bf Minimum Bias} ${\bf pp}$ collisions at 200 GeV. \label{tab:Tables/ppKaonSpectrummb.tex}} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $K^{-}$ & $K^{+}$ \\ \hline 
2.25e-01 &  5.00e-02 &  1.59e-01  $\pm$ 3.46e-03 $\pm$ 4.77e-03 & 1.37e-01 $\pm$ 3.96e-03 $\pm$ 4.11e-03 \\ 
2.75e-01 &  5.00e-02 &  1.32e-01  $\pm$ 2.24e-03 $\pm$ 1.32e-03 & 1.30e-01 $\pm$ 2.49e-03 $\pm$ 1.30e-03 \\ 
3.25e-01 &  5.00e-02 &  1.08e-01  $\pm$ 1.65e-03 $\pm$ 2.16e-03 & 1.11e-01 $\pm$ 1.82e-03 $\pm$ 2.23e-03 \\ 
3.75e-01 &  5.00e-02 &  8.99e-02  $\pm$ 1.30e-03 $\pm$ 2.70e-03 & 9.62e-02 $\pm$ 1.46e-03 $\pm$ 2.89e-03 \\ 
4.25e-01 &  5.00e-02 &  7.37e-02  $\pm$ 1.14e-03 $\pm$ 8.84e-03 & 7.95e-02 $\pm$ 1.19e-03 $\pm$ 9.54e-03 \\ 
4.75e-01 &  5.00e-02 &  6.77e-02  $\pm$ 1.02e-03 $\pm$ 8.80e-03 & 7.44e-02 $\pm$ 1.35e-03 $\pm$ 9.67e-03 \\ 
5.25e-01 &  5.00e-02 &  5.05e-02  $\pm$ 8.46e-04 $\pm$ 5.05e-03 & 5.72e-02 $\pm$ 8.68e-04 $\pm$ 5.72e-03 \\ 
5.75e-01 &  5.00e-02 &  4.09e-02  $\pm$ 6.57e-04 $\pm$ 2.45e-03 & 4.42e-02 $\pm$ 7.46e-04 $\pm$ 2.65e-03 \\ 
6.25e-01 &  5.00e-02 &  3.36e-02  $\pm$ 5.81e-04 $\pm$ 2.36e-03 & 3.43e-02 $\pm$ 6.76e-04 $\pm$ 2.40e-03 \\ 
6.75e-01 &  5.00e-02 &  2.75e-02  $\pm$ 7.10e-04 $\pm$ 2.75e-03 & 2.89e-02 $\pm$ 7.72e-04 $\pm$ 2.89e-03 \\ 
7.25e-01 &  5.00e-02 &  2.47e-02  $\pm$ 1.03e-03 $\pm$ 7.41e-04 & 2.74e-02 $\pm$ 1.25e-03 $\pm$ 8.22e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPSpectrum02.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity for the multiplicity bin: $Nch_{0-2}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPSpectrum02.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
4.25e-01 &  5.00e-02 &  1.15e-02  $\pm$ 6.10e-04 $\pm$ 1.15e-04 & 1.70e-02 $\pm$ 2.29e-04 $\pm$ 1.70e-04 \\ 
4.75e-01 &  5.00e-02 &  1.21e-02  $\pm$ 5.83e-04 $\pm$ 1.21e-04 & 1.42e-02 $\pm$ 2.00e-04 $\pm$ 1.42e-04 \\ 
5.25e-01 &  5.00e-02 &  9.67e-03  $\pm$ 4.96e-04 $\pm$ 9.67e-05 & 1.12e-02 $\pm$ 1.73e-04 $\pm$ 1.12e-04 \\ 
5.75e-01 &  5.00e-02 &  7.48e-03  $\pm$ 4.14e-04 $\pm$ 7.48e-05 & 8.80e-03 $\pm$ 1.50e-04 $\pm$ 8.80e-05 \\ 
6.25e-01 &  5.00e-02 &  6.97e-03  $\pm$ 3.83e-04 $\pm$ 6.97e-05 & 6.54e-03 $\pm$ 1.29e-04 $\pm$ 6.54e-05 \\ 
6.75e-01 &  5.00e-02 &  5.20e-03  $\pm$ 3.18e-04 $\pm$ 1.04e-04 & 5.27e-03 $\pm$ 1.17e-04 $\pm$ 1.05e-04 \\ 
7.25e-01 &  5.00e-02 &  4.76e-03  $\pm$ 3.21e-04 $\pm$ 9.51e-05 & 4.20e-03 $\pm$ 1.08e-04 $\pm$ 8.39e-05 \\ 
7.75e-01 &  5.00e-02 &  3.39e-03  $\pm$ 2.36e-04 $\pm$ 6.77e-05 & 3.43e-03 $\pm$ 1.01e-04 $\pm$ 6.87e-05 \\ 
8.25e-01 &  5.00e-02 &  2.57e-03  $\pm$ 2.01e-04 $\pm$ 1.29e-04 & 2.60e-03 $\pm$ 9.12e-05 $\pm$ 1.30e-04 \\ 
8.75e-01 &  5.00e-02 &  2.14e-03  $\pm$ 1.88e-04 $\pm$ 1.07e-04 & 2.32e-03 $\pm$ 8.98e-05 $\pm$ 1.16e-04 \\ 
9.25e-01 &  5.00e-02 &  1.87e-03  $\pm$ 1.72e-04 $\pm$ 7.47e-05 & 1.89e-03 $\pm$ 8.53e-05 $\pm$ 7.55e-05 \\ 
9.75e-01 &  5.00e-02 &  1.42e-03  $\pm$ 1.47e-04 $\pm$ 4.27e-05 & 1.52e-03 $\pm$ 8.24e-05 $\pm$ 4.57e-05 \\ 
1.03e+00 &  5.00e-02 &  1.16e-03  $\pm$ 1.13e-04 $\pm$ 3.48e-05 & 1.36e-03 $\pm$ 8.00e-05 $\pm$ 4.07e-05 \\ 
1.08e+00 &  5.00e-02 &  1.07e-03  $\pm$ 1.22e-04 $\pm$ 3.20e-05 & 1.29e-03 $\pm$ 8.53e-05 $\pm$ 3.88e-05 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPSpectrum34.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity for the multiplicity bin: $Nch_{3-4}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPSpectrum34.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
4.25e-01 &  5.00e-02 &  4.04e-02  $\pm$ 1.12e-03 $\pm$ 4.04e-04 & 4.30e-02 $\pm$ 5.89e-04 $\pm$ 4.30e-04 \\ 
4.75e-01 &  5.00e-02 &  3.91e-02  $\pm$ 1.04e-03 $\pm$ 3.91e-04 & 3.84e-02 $\pm$ 5.65e-04 $\pm$ 3.84e-04 \\ 
5.25e-01 &  5.00e-02 &  3.35e-02  $\pm$ 9.09e-04 $\pm$ 3.35e-04 & 3.60e-02 $\pm$ 5.59e-04 $\pm$ 3.60e-04 \\ 
5.75e-01 &  5.00e-02 &  2.90e-02  $\pm$ 8.03e-04 $\pm$ 2.90e-04 & 3.06e-02 $\pm$ 5.27e-04 $\pm$ 3.06e-04 \\ 
6.25e-01 &  5.00e-02 &  2.37e-02  $\pm$ 6.98e-04 $\pm$ 2.37e-04 & 2.57e-02 $\pm$ 4.95e-04 $\pm$ 2.57e-04 \\ 
6.75e-01 &  5.00e-02 &  1.96e-02  $\pm$ 6.08e-04 $\pm$ 3.91e-04 & 2.21e-02 $\pm$ 4.68e-04 $\pm$ 4.41e-04 \\ 
7.25e-01 &  5.00e-02 &  1.69e-02  $\pm$ 5.44e-04 $\pm$ 3.38e-04 & 1.91e-02 $\pm$ 4.45e-04 $\pm$ 3.82e-04 \\ 
7.75e-01 &  5.00e-02 &  1.39e-02  $\pm$ 4.72e-04 $\pm$ 2.78e-04 & 1.56e-02 $\pm$ 4.08e-04 $\pm$ 3.13e-04 \\ 
8.25e-01 &  5.00e-02 &  1.21e-02  $\pm$ 4.29e-04 $\pm$ 6.03e-04 & 1.40e-02 $\pm$ 3.92e-04 $\pm$ 6.99e-04 \\ 
8.75e-01 &  5.00e-02 &  9.23e-03  $\pm$ 3.70e-04 $\pm$ 4.62e-04 & 1.18e-02 $\pm$ 3.63e-04 $\pm$ 5.90e-04 \\ 
9.25e-01 &  5.00e-02 &  7.65e-03  $\pm$ 3.31e-04 $\pm$ 3.06e-04 & 1.05e-02 $\pm$ 3.41e-04 $\pm$ 4.20e-04 \\ 
9.75e-01 &  5.00e-02 &  6.42e-03  $\pm$ 2.93e-04 $\pm$ 1.93e-04 & 8.57e-03 $\pm$ 3.08e-04 $\pm$ 2.57e-04 \\ 
1.03e+00 &  5.00e-02 &  5.45e-03  $\pm$ 2.73e-04 $\pm$ 1.63e-04 & 7.31e-03 $\pm$ 2.96e-04 $\pm$ 2.19e-04 \\ 
1.08e+00 &  5.00e-02 &  3.66e-03  $\pm$ 2.26e-04 $\pm$ 1.10e-04 & 5.84e-03 $\pm$ 2.60e-04 $\pm$ 1.75e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPSpectrum56.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity for the multiplicity bin: $Nch_{5-6}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPSpectrum56.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
4.25e-01 &  5.00e-02 &  6.92e-02  $\pm$ 2.04e-03 $\pm$ 6.92e-04 & 6.46e-02 $\pm$ 1.23e-03 $\pm$ 6.46e-04 \\ 
4.75e-01 &  5.00e-02 &  6.38e-02  $\pm$ 1.85e-03 $\pm$ 6.38e-04 & 6.13e-02 $\pm$ 1.23e-03 $\pm$ 6.13e-04 \\ 
5.25e-01 &  5.00e-02 &  5.53e-02  $\pm$ 1.63e-03 $\pm$ 5.53e-04 & 5.79e-02 $\pm$ 1.21e-03 $\pm$ 5.79e-04 \\ 
5.75e-01 &  5.00e-02 &  4.57e-02  $\pm$ 1.42e-03 $\pm$ 4.57e-04 & 5.09e-02 $\pm$ 1.15e-03 $\pm$ 5.09e-04 \\ 
6.25e-01 &  5.00e-02 &  4.29e-02  $\pm$ 1.31e-03 $\pm$ 4.29e-04 & 4.25e-02 $\pm$ 1.05e-03 $\pm$ 4.25e-04 \\ 
6.75e-01 &  5.00e-02 &  3.40e-02  $\pm$ 1.12e-03 $\pm$ 6.80e-04 & 4.14e-02 $\pm$ 1.03e-03 $\pm$ 8.27e-04 \\ 
7.25e-01 &  5.00e-02 &  2.93e-02  $\pm$ 1.01e-03 $\pm$ 5.87e-04 & 3.40e-02 $\pm$ 9.33e-04 $\pm$ 6.79e-04 \\ 
7.75e-01 &  5.00e-02 &  2.46e-02  $\pm$ 8.86e-04 $\pm$ 4.91e-04 & 2.91e-02 $\pm$ 8.55e-04 $\pm$ 5.81e-04 \\ 
8.25e-01 &  5.00e-02 &  2.28e-02  $\pm$ 8.26e-04 $\pm$ 1.14e-03 & 2.64e-02 $\pm$ 8.10e-04 $\pm$ 1.32e-03 \\ 
8.75e-01 &  5.00e-02 &  1.82e-02  $\pm$ 7.31e-04 $\pm$ 9.10e-04 & 2.12e-02 $\pm$ 7.21e-04 $\pm$ 1.06e-03 \\ 
9.25e-01 &  5.00e-02 &  1.47e-02  $\pm$ 6.36e-04 $\pm$ 5.89e-04 & 1.85e-02 $\pm$ 6.62e-04 $\pm$ 7.38e-04 \\ 
9.75e-01 &  5.00e-02 &  1.26e-02  $\pm$ 5.61e-04 $\pm$ 3.79e-04 & 1.67e-02 $\pm$ 1.64e-03 $\pm$ 5.01e-04 \\ 
1.03e+00 &  5.00e-02 &  1.06e-02  $\pm$ 5.29e-04 $\pm$ 3.17e-04 & 1.26e-02 $\pm$ 5.46e-04 $\pm$ 3.78e-04 \\ 
1.08e+00 &  5.00e-02 &  7.92e-03  $\pm$ 4.39e-04 $\pm$ 2.38e-04 & 1.14e-02 $\pm$ 5.77e-04 $\pm$ 3.42e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPSpectrum78.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity for the multiplicity bin: $Nch_{7-8}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPSpectrum78.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
4.25e-01 &  5.00e-02 &  9.34e-02  $\pm$ 3.53e-03 $\pm$ 9.34e-04 & 9.05e-02 $\pm$ 2.27e-03 $\pm$ 9.05e-04 \\ 
4.75e-01 &  5.00e-02 &  8.31e-02  $\pm$ 3.12e-03 $\pm$ 8.31e-04 & 8.47e-02 $\pm$ 2.24e-03 $\pm$ 8.47e-04 \\ 
5.25e-01 &  5.00e-02 &  7.58e-02  $\pm$ 2.83e-03 $\pm$ 7.58e-04 & 8.12e-02 $\pm$ 2.22e-03 $\pm$ 8.12e-04 \\ 
5.75e-01 &  5.00e-02 &  6.52e-02  $\pm$ 2.51e-03 $\pm$ 6.52e-04 & 7.13e-02 $\pm$ 2.09e-03 $\pm$ 7.13e-04 \\ 
6.25e-01 &  5.00e-02 &  6.02e-02  $\pm$ 2.30e-03 $\pm$ 6.02e-04 & 6.46e-02 $\pm$ 1.98e-03 $\pm$ 6.46e-04 \\ 
6.75e-01 &  5.00e-02 &  5.14e-02  $\pm$ 2.04e-03 $\pm$ 1.03e-03 & 5.66e-02 $\pm$ 1.85e-03 $\pm$ 1.13e-03 \\ 
7.25e-01 &  5.00e-02 &  4.03e-02  $\pm$ 1.74e-03 $\pm$ 8.07e-04 & 4.87e-02 $\pm$ 1.70e-03 $\pm$ 9.73e-04 \\ 
7.75e-01 &  5.00e-02 &  3.36e-02  $\pm$ 1.53e-03 $\pm$ 6.72e-04 & 4.47e-02 $\pm$ 1.61e-03 $\pm$ 8.95e-04 \\ 
8.25e-01 &  5.00e-02 &  3.17e-02  $\pm$ 1.44e-03 $\pm$ 1.59e-03 & 3.78e-02 $\pm$ 1.47e-03 $\pm$ 1.89e-03 \\ 
8.75e-01 &  5.00e-02 &  2.76e-02  $\pm$ 1.34e-03 $\pm$ 1.38e-03 & 3.19e-02 $\pm$ 1.36e-03 $\pm$ 1.59e-03 \\ 
9.25e-01 &  5.00e-02 &  2.23e-02  $\pm$ 1.10e-03 $\pm$ 8.94e-04 & 2.83e-02 $\pm$ 1.23e-03 $\pm$ 1.13e-03 \\ 
9.75e-01 &  5.00e-02 &  1.87e-02  $\pm$ 1.05e-03 $\pm$ 5.60e-04 & 2.35e-02 $\pm$ 1.39e-03 $\pm$ 7.06e-04 \\ 
1.03e+00 &  5.00e-02 &  1.68e-02  $\pm$ 9.61e-04 $\pm$ 5.03e-04 & 2.19e-02 $\pm$ 1.10e-03 $\pm$ 6.57e-04 \\ 
1.08e+00 &  5.00e-02 &  1.28e-02  $\pm$ 8.30e-04 $\pm$ 3.85e-04 & 1.51e-02 $\pm$ 1.15e-03 $\pm$ 4.54e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPSpectrum9100.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity for the multiplicity bin: $Nch_{9-...}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPSpectrum9100.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
4.25e-01 &  5.00e-02 &  1.18e-01  $\pm$ 4.74e-03 $\pm$ 1.18e-03 & 1.27e-01 $\pm$ 3.40e-03 $\pm$ 1.27e-03 \\ 
4.75e-01 &  5.00e-02 &  1.14e-01  $\pm$ 4.36e-03 $\pm$ 1.14e-03 & 1.17e-01 $\pm$ 3.24e-03 $\pm$ 1.17e-03 \\ 
5.25e-01 &  5.00e-02 &  9.54e-02  $\pm$ 3.79e-03 $\pm$ 9.54e-04 & 1.06e-01 $\pm$ 3.06e-03 $\pm$ 1.06e-03 \\ 
5.75e-01 &  5.00e-02 &  9.08e-02  $\pm$ 3.51e-03 $\pm$ 9.08e-04 & 9.85e-02 $\pm$ 2.93e-03 $\pm$ 9.85e-04 \\ 
6.25e-01 &  5.00e-02 &  7.60e-02  $\pm$ 3.08e-03 $\pm$ 7.60e-04 & 8.05e-02 $\pm$ 2.63e-03 $\pm$ 8.05e-04 \\ 
6.75e-01 &  5.00e-02 &  6.94e-02  $\pm$ 2.84e-03 $\pm$ 1.39e-03 & 7.03e-02 $\pm$ 2.43e-03 $\pm$ 1.41e-03 \\ 
7.25e-01 &  5.00e-02 &  6.14e-02  $\pm$ 2.55e-03 $\pm$ 1.23e-03 & 6.86e-02 $\pm$ 2.38e-03 $\pm$ 1.37e-03 \\ 
7.75e-01 &  5.00e-02 &  5.29e-02  $\pm$ 2.29e-03 $\pm$ 1.06e-03 & 5.90e-02 $\pm$ 2.19e-03 $\pm$ 1.18e-03 \\ 
8.25e-01 &  5.00e-02 &  5.03e-02  $\pm$ 2.17e-03 $\pm$ 2.51e-03 & 5.60e-02 $\pm$ 2.11e-03 $\pm$ 2.80e-03 \\ 
8.75e-01 &  5.00e-02 &  4.18e-02  $\pm$ 1.94e-03 $\pm$ 2.09e-03 & 4.79e-02 $\pm$ 4.40e-03 $\pm$ 2.39e-03 \\ 
9.25e-01 &  5.00e-02 &  3.45e-02  $\pm$ 1.75e-03 $\pm$ 1.38e-03 & 4.33e-02 $\pm$ 1.81e-03 $\pm$ 1.73e-03 \\ 
9.75e-01 &  5.00e-02 &  2.64e-02  $\pm$ 1.46e-03 $\pm$ 7.93e-04 & 3.59e-02 $\pm$ 1.56e-03 $\pm$ 1.08e-03 \\ 
1.03e+00 &  5.00e-02 &  2.35e-02  $\pm$ 1.35e-03 $\pm$ 7.05e-04 & 3.33e-02 $\pm$ 1.55e-03 $\pm$ 1.00e-03 \\ 
1.08e+00 &  5.00e-02 &  2.06e-02  $\pm$ 1.23e-03 $\pm$ 6.19e-04 & 2.64e-02 $\pm$ 1.38e-03 $\pm$ 7.91e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPSpectrummb.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\overline{p}$ and $p$ at mid-rapidity in {\bf Minimum Bias} ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPSpectrummb.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\overline{p}$ & $p$ \\ \hline 
4.25e-01 &  5.00e-02 &  4.36e-02  $\pm$ 6.73e-04 $\pm$ 4.36e-04 & 4.70e-02 $\pm$ 3.65e-04 $\pm$ 4.70e-04 \\ 
4.75e-01 &  5.00e-02 &  4.15e-02  $\pm$ 6.19e-04 $\pm$ 4.15e-04 & 4.27e-02 $\pm$ 3.49e-04 $\pm$ 4.27e-04 \\ 
5.25e-01 &  5.00e-02 &  3.58e-02  $\pm$ 5.45e-04 $\pm$ 3.58e-04 & 3.89e-02 $\pm$ 3.38e-04 $\pm$ 3.89e-04 \\ 
5.75e-01 &  5.00e-02 &  3.10e-02  $\pm$ 4.84e-04 $\pm$ 3.10e-04 & 3.39e-02 $\pm$ 3.22e-04 $\pm$ 3.39e-04 \\ 
6.25e-01 &  5.00e-02 &  2.72e-02  $\pm$ 4.37e-04 $\pm$ 2.72e-04 & 2.85e-02 $\pm$ 3.01e-04 $\pm$ 2.85e-04 \\ 
6.75e-01 &  5.00e-02 &  2.27e-02  $\pm$ 3.84e-04 $\pm$ 4.54e-04 & 2.55e-02 $\pm$ 2.91e-04 $\pm$ 5.09e-04 \\ 
7.25e-01 &  5.00e-02 &  1.92e-02  $\pm$ 3.41e-04 $\pm$ 3.84e-04 & 2.21e-02 $\pm$ 2.77e-04 $\pm$ 4.42e-04 \\ 
7.75e-01 &  5.00e-02 &  1.59e-02  $\pm$ 3.01e-04 $\pm$ 3.19e-04 & 1.90e-02 $\pm$ 2.61e-04 $\pm$ 3.81e-04 \\ 
8.25e-01 &  5.00e-02 &  1.44e-02  $\pm$ 2.80e-04 $\pm$ 7.19e-04 & 1.68e-02 $\pm$ 2.48e-04 $\pm$ 8.38e-04 \\ 
8.75e-01 &  5.00e-02 &  1.20e-02  $\pm$ 2.45e-04 $\pm$ 6.02e-04 & 1.43e-02 $\pm$ 2.33e-04 $\pm$ 7.17e-04 \\ 
9.25e-01 &  5.00e-02 &  9.98e-03  $\pm$ 2.16e-04 $\pm$ 3.99e-04 & 1.27e-02 $\pm$ 2.18e-04 $\pm$ 5.09e-04 \\ 
9.75e-01 &  5.00e-02 &  8.19e-03  $\pm$ 1.91e-04 $\pm$ 2.46e-04 & 1.06e-02 $\pm$ 2.00e-04 $\pm$ 3.17e-04 \\ 
1.03e+00 &  5.00e-02 &  7.11e-03  $\pm$ 1.73e-04 $\pm$ 2.13e-04 & 9.27e-03 $\pm$ 3.47e-04 $\pm$ 2.78e-04 \\ 
1.08e+00 &  5.00e-02 &  5.48e-03  $\pm$ 1.54e-04 $\pm$ 1.64e-04 & 7.65e-03 $\pm$ 4.34e-04 $\pm$ 2.30e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPionSpectrum02.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{0-2}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPionSpectrum02.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  4.59e-01  $\pm$ 5.07e-03 $\pm$ 4.59e-03 & 4.89e-01 $\pm$ 5.03e-03 $\pm$ 4.89e-03 \\ 
2.75e-01 &  5.00e-02 &  3.54e-01  $\pm$ 3.75e-03 $\pm$ 3.54e-03 & 3.60e-01 $\pm$ 3.73e-03 $\pm$ 3.60e-03 \\ 
3.25e-01 &  5.00e-02 &  2.64e-01  $\pm$ 2.95e-03 $\pm$ 2.64e-03 & 2.69e-01 $\pm$ 2.92e-03 $\pm$ 2.69e-03 \\ 
3.75e-01 &  5.00e-02 &  2.01e-01  $\pm$ 2.37e-03 $\pm$ 2.01e-03 & 2.09e-01 $\pm$ 2.42e-03 $\pm$ 2.09e-03 \\ 
4.25e-01 &  5.00e-02 &  1.53e-01  $\pm$ 1.93e-03 $\pm$ 1.53e-03 & 1.57e-01 $\pm$ 1.95e-03 $\pm$ 1.57e-03 \\ 
4.75e-01 &  5.00e-02 &  1.18e-01  $\pm$ 1.59e-03 $\pm$ 1.18e-03 & 1.20e-01 $\pm$ 1.61e-03 $\pm$ 1.20e-03 \\ 
5.25e-01 &  5.00e-02 &  8.83e-02  $\pm$ 1.31e-03 $\pm$ 8.83e-04 & 9.07e-02 $\pm$ 1.33e-03 $\pm$ 9.07e-04 \\ 
5.75e-01 &  5.00e-02 &  6.46e-02  $\pm$ 1.07e-03 $\pm$ 1.29e-03 & 6.76e-02 $\pm$ 1.10e-03 $\pm$ 1.35e-03 \\ 
6.25e-01 &  5.00e-02 &  4.90e-02  $\pm$ 9.10e-04 $\pm$ 9.80e-04 & 4.72e-02 $\pm$ 9.05e-04 $\pm$ 9.45e-04 \\ 
6.75e-01 &  5.00e-02 &  3.64e-02  $\pm$ 7.52e-04 $\pm$ 1.09e-03 & 3.87e-02 $\pm$ 8.33e-04 $\pm$ 1.16e-03 \\ 
7.25e-01 &  5.00e-02 &  2.68e-02  $\pm$ 6.24e-04 $\pm$ 8.03e-04 & 3.08e-02 $\pm$ 6.71e-04 $\pm$ 9.23e-04 \\ 
7.75e-01 &  5.00e-02 &  2.31e-02  $\pm$ 5.61e-04 $\pm$ 6.93e-04 & 2.21e-02 $\pm$ 5.83e-04 $\pm$ 6.63e-04 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPionSpectrum34.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{3-4}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPionSpectrum34.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  1.82e+00  $\pm$ 1.21e-02 $\pm$ 1.82e-02 & 1.85e+00 $\pm$ 1.01e-02 $\pm$ 1.85e-02 \\ 
2.75e-01 &  5.00e-02 &  1.38e+00  $\pm$ 7.75e-03 $\pm$ 1.38e-02 & 1.41e+00 $\pm$ 7.75e-03 $\pm$ 1.41e-02 \\ 
3.25e-01 &  5.00e-02 &  1.05e+00  $\pm$ 6.14e-03 $\pm$ 1.05e-02 & 1.06e+00 $\pm$ 6.13e-03 $\pm$ 1.06e-02 \\ 
3.75e-01 &  5.00e-02 &  7.76e-01  $\pm$ 4.89e-03 $\pm$ 7.76e-03 & 7.91e-01 $\pm$ 4.94e-03 $\pm$ 7.91e-03 \\ 
4.25e-01 &  5.00e-02 &  5.85e-01  $\pm$ 3.97e-03 $\pm$ 5.85e-03 & 5.90e-01 $\pm$ 3.99e-03 $\pm$ 5.90e-03 \\ 
4.75e-01 &  5.00e-02 &  4.33e-01  $\pm$ 3.23e-03 $\pm$ 4.33e-03 & 4.46e-01 $\pm$ 3.28e-03 $\pm$ 4.46e-03 \\ 
5.25e-01 &  5.00e-02 &  3.23e-01  $\pm$ 2.66e-03 $\pm$ 3.23e-03 & 3.29e-01 $\pm$ 2.70e-03 $\pm$ 3.29e-03 \\ 
5.75e-01 &  5.00e-02 &  2.43e-01  $\pm$ 2.20e-03 $\pm$ 4.85e-03 & 2.47e-01 $\pm$ 2.22e-03 $\pm$ 4.95e-03 \\ 
6.25e-01 &  5.00e-02 &  1.82e-01  $\pm$ 1.85e-03 $\pm$ 3.64e-03 & 1.88e-01 $\pm$ 1.88e-03 $\pm$ 3.75e-03 \\ 
6.75e-01 &  5.00e-02 &  1.38e-01  $\pm$ 1.58e-03 $\pm$ 4.15e-03 & 1.40e-01 $\pm$ 1.60e-03 $\pm$ 4.19e-03 \\ 
7.25e-01 &  5.00e-02 &  1.07e-01  $\pm$ 1.35e-03 $\pm$ 3.20e-03 & 1.06e-01 $\pm$ 1.51e-03 $\pm$ 3.19e-03 \\ 
7.75e-01 &  5.00e-02 &  8.58e-02  $\pm$ 1.16e-03 $\pm$ 2.57e-03 & 8.32e-02 $\pm$ 1.23e-03 $\pm$ 2.49e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPionSpectrum56.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{5-6}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPionSpectrum56.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  3.25e+00  $\pm$ 2.11e-02 $\pm$ 3.25e-02 & 3.31e+00 $\pm$ 1.90e-02 $\pm$ 3.31e-02 \\ 
2.75e-01 &  5.00e-02 &  2.40e+00  $\pm$ 1.43e-02 $\pm$ 2.40e-02 & 2.45e+00 $\pm$ 1.41e-02 $\pm$ 2.45e-02 \\ 
3.25e-01 &  5.00e-02 &  1.81e+00  $\pm$ 1.12e-02 $\pm$ 1.81e-02 & 1.81e+00 $\pm$ 1.12e-02 $\pm$ 1.81e-02 \\ 
3.75e-01 &  5.00e-02 &  1.34e+00  $\pm$ 8.98e-03 $\pm$ 1.34e-02 & 1.36e+00 $\pm$ 9.03e-03 $\pm$ 1.36e-02 \\ 
4.25e-01 &  5.00e-02 &  9.90e-01  $\pm$ 7.22e-03 $\pm$ 9.90e-03 & 1.01e+00 $\pm$ 7.33e-03 $\pm$ 1.01e-02 \\ 
4.75e-01 &  5.00e-02 &  7.32e-01  $\pm$ 5.87e-03 $\pm$ 7.32e-03 & 7.47e-01 $\pm$ 5.94e-03 $\pm$ 7.47e-03 \\ 
5.25e-01 &  5.00e-02 &  5.48e-01  $\pm$ 4.83e-03 $\pm$ 5.48e-03 & 5.67e-01 $\pm$ 4.92e-03 $\pm$ 5.67e-03 \\ 
5.75e-01 &  5.00e-02 &  4.14e-01  $\pm$ 4.02e-03 $\pm$ 8.27e-03 & 4.29e-01 $\pm$ 4.11e-03 $\pm$ 8.59e-03 \\ 
6.25e-01 &  5.00e-02 &  3.18e-01  $\pm$ 3.40e-03 $\pm$ 6.35e-03 & 3.26e-01 $\pm$ 3.46e-03 $\pm$ 6.53e-03 \\ 
6.75e-01 &  5.00e-02 &  2.39e-01  $\pm$ 2.93e-03 $\pm$ 7.16e-03 & 2.44e-01 $\pm$ 2.99e-03 $\pm$ 7.32e-03 \\ 
7.25e-01 &  5.00e-02 &  1.90e-01  $\pm$ 2.48e-03 $\pm$ 5.70e-03 & 1.86e-01 $\pm$ 2.83e-03 $\pm$ 5.58e-03 \\ 
7.75e-01 &  5.00e-02 &  1.55e-01  $\pm$ 2.17e-03 $\pm$ 4.65e-03 & 1.45e-01 $\pm$ 2.81e-03 $\pm$ 4.36e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPionSpectrum78.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{7-8}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPionSpectrum78.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  4.55e+00  $\pm$ 3.80e-02 $\pm$ 4.55e-02 & 4.65e+00 $\pm$ 3.34e-02 $\pm$ 4.65e-02 \\ 
2.75e-01 &  5.00e-02 &  3.44e+00  $\pm$ 2.53e-02 $\pm$ 3.44e-02 & 3.41e+00 $\pm$ 2.50e-02 $\pm$ 3.41e-02 \\ 
3.25e-01 &  5.00e-02 &  2.47e+00  $\pm$ 1.95e-02 $\pm$ 2.47e-02 & 2.51e+00 $\pm$ 1.96e-02 $\pm$ 2.51e-02 \\ 
3.75e-01 &  5.00e-02 &  1.82e+00  $\pm$ 1.55e-02 $\pm$ 1.82e-02 & 1.86e+00 $\pm$ 1.57e-02 $\pm$ 1.86e-02 \\ 
4.25e-01 &  5.00e-02 &  1.37e+00  $\pm$ 1.26e-02 $\pm$ 1.37e-02 & 1.37e+00 $\pm$ 1.26e-02 $\pm$ 1.37e-02 \\ 
4.75e-01 &  5.00e-02 &  1.01e+00  $\pm$ 1.02e-02 $\pm$ 1.01e-02 & 1.04e+00 $\pm$ 1.04e-02 $\pm$ 1.04e-02 \\ 
5.25e-01 &  5.00e-02 &  7.61e-01  $\pm$ 8.43e-03 $\pm$ 7.61e-03 & 7.72e-01 $\pm$ 8.53e-03 $\pm$ 7.72e-03 \\ 
5.75e-01 &  5.00e-02 &  5.73e-01  $\pm$ 6.99e-03 $\pm$ 1.15e-02 & 5.87e-01 $\pm$ 7.01e-03 $\pm$ 1.17e-02 \\ 
6.25e-01 &  5.00e-02 &  4.42e-01  $\pm$ 5.96e-03 $\pm$ 8.85e-03 & 4.63e-01 $\pm$ 6.10e-03 $\pm$ 9.26e-03 \\ 
6.75e-01 &  5.00e-02 &  3.40e-01  $\pm$ 5.21e-03 $\pm$ 1.02e-02 & 3.38e-01 $\pm$ 5.24e-03 $\pm$ 1.01e-02 \\ 
7.25e-01 &  5.00e-02 &  2.72e-01  $\pm$ 4.41e-03 $\pm$ 8.16e-03 & 2.51e-01 $\pm$ 4.94e-03 $\pm$ 7.52e-03 \\ 
7.75e-01 &  5.00e-02 &  2.23e-01  $\pm$ 3.83e-03 $\pm$ 6.68e-03 & 2.11e-01 $\pm$ 4.07e-03 $\pm$ 6.33e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPionSpectrum9100.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity for the multiplicity bin: $Nch_{9-...}$ in ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPionSpectrum9100.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  6.31e+00  $\pm$ 5.61e-02 $\pm$ 6.31e-02 & 6.31e+00 $\pm$ 5.69e-02 $\pm$ 6.31e-02 \\ 
2.75e-01 &  5.00e-02 &  4.60e+00  $\pm$ 3.50e-02 $\pm$ 4.60e-02 & 4.61e+00 $\pm$ 3.48e-02 $\pm$ 4.61e-02 \\ 
3.25e-01 &  5.00e-02 &  3.42e+00  $\pm$ 2.73e-02 $\pm$ 3.42e-02 & 3.36e+00 $\pm$ 2.71e-02 $\pm$ 3.36e-02 \\ 
3.75e-01 &  5.00e-02 &  2.52e+00  $\pm$ 2.17e-02 $\pm$ 2.52e-02 & 2.53e+00 $\pm$ 2.18e-02 $\pm$ 2.53e-02 \\ 
4.25e-01 &  5.00e-02 &  1.88e+00  $\pm$ 1.76e-02 $\pm$ 1.88e-02 & 1.87e+00 $\pm$ 1.76e-02 $\pm$ 1.87e-02 \\ 
4.75e-01 &  5.00e-02 &  1.42e+00  $\pm$ 1.44e-02 $\pm$ 1.42e-02 & 1.41e+00 $\pm$ 1.44e-02 $\pm$ 1.41e-02 \\ 
5.25e-01 &  5.00e-02 &  1.06e+00  $\pm$ 1.19e-02 $\pm$ 1.06e-02 & 1.09e+00 $\pm$ 1.20e-02 $\pm$ 1.09e-02 \\ 
5.75e-01 &  5.00e-02 &  8.25e-01  $\pm$ 1.00e-02 $\pm$ 1.65e-02 & 8.38e-01 $\pm$ 1.02e-02 $\pm$ 1.68e-02 \\ 
6.25e-01 &  5.00e-02 &  6.17e-01  $\pm$ 8.28e-03 $\pm$ 1.23e-02 & 6.26e-01 $\pm$ 8.41e-03 $\pm$ 1.25e-02 \\ 
6.75e-01 &  5.00e-02 &  4.95e-01  $\pm$ 7.56e-03 $\pm$ 1.49e-02 & 4.94e-01 $\pm$ 7.41e-03 $\pm$ 1.48e-02 \\ 
7.25e-01 &  5.00e-02 &  3.87e-01  $\pm$ 6.32e-03 $\pm$ 1.16e-02 & 3.87e-01 $\pm$ 7.74e-03 $\pm$ 1.16e-02 \\ 
7.75e-01 &  5.00e-02 &  3.12e-01  $\pm$ 5.40e-03 $\pm$ 9.37e-03 & 3.04e-01 $\pm$ 5.74e-03 $\pm$ 9.13e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  


==> Tables/ppPionSpectrummb.tex <==
\begin{table}[!h] 
\begin{scriptsize} 
\begin{center} 
\caption{Invariant yields for $\pi^{-}$ and $\pi^{+}$ at mid-rapidity in {\bf Minimum Bias} ${\bf pp}$ collisions at 200 GeV.} \label{tab:Tables/ppPionSpectrummb.tex} 
\begin{tabular}{|c|c|c|c|} 
\hline   
 $p_{T}$ (GeV/c) &  $\Delta p_{T}$ (GeV/c) & $\pi^{-}$  & $\pi^{+}$  \\ \hline 
2.25e-01 &  5.00e-02 &  2.03e+00  $\pm$ 7.08e-03 $\pm$ 2.03e-02 & 2.07e+00 $\pm$ 6.21e-03 $\pm$ 2.07e-02 \\ 
2.75e-01 &  5.00e-02 &  1.52e+00  $\pm$ 4.72e-03 $\pm$ 1.52e-02 & 1.54e+00 $\pm$ 4.65e-03 $\pm$ 1.54e-02 \\ 
3.25e-01 &  5.00e-02 &  1.14e+00  $\pm$ 3.69e-03 $\pm$ 1.14e-02 & 1.14e+00 $\pm$ 3.67e-03 $\pm$ 1.14e-02 \\ 
3.75e-01 &  5.00e-02 &  8.43e-01  $\pm$ 2.94e-03 $\pm$ 8.43e-03 & 8.58e-01 $\pm$ 2.97e-03 $\pm$ 8.58e-03 \\ 
4.25e-01 &  5.00e-02 &  6.31e-01  $\pm$ 2.37e-03 $\pm$ 6.31e-03 & 6.37e-01 $\pm$ 2.40e-03 $\pm$ 6.37e-03 \\ 
4.75e-01 &  5.00e-02 &  4.70e-01  $\pm$ 1.94e-03 $\pm$ 4.70e-03 & 4.79e-01 $\pm$ 1.97e-03 $\pm$ 4.79e-03 \\ 
5.25e-01 &  5.00e-02 &  3.52e-01  $\pm$ 1.60e-03 $\pm$ 3.52e-03 & 3.60e-01 $\pm$ 1.62e-03 $\pm$ 3.60e-03 \\ 
5.75e-01 &  5.00e-02 &  2.66e-01  $\pm$ 1.33e-03 $\pm$ 5.31e-03 & 2.73e-01 $\pm$ 1.35e-03 $\pm$ 5.45e-03 \\ 
6.25e-01 &  5.00e-02 &  2.02e-01  $\pm$ 1.12e-03 $\pm$ 4.03e-03 & 2.06e-01 $\pm$ 1.11e-03 $\pm$ 4.13e-03 \\ 
6.75e-01 &  5.00e-02 &  1.54e-01  $\pm$ 9.70e-04 $\pm$ 4.61e-03 & 1.56e-01 $\pm$ 9.93e-04 $\pm$ 4.69e-03 \\ 
7.25e-01 &  5.00e-02 &  1.20e-01  $\pm$ 8.15e-04 $\pm$ 3.61e-03 & 1.19e-01 $\pm$ 9.46e-04 $\pm$ 3.57e-03 \\ 
7.75e-01 &  5.00e-02 &  9.80e-02  $\pm$ 7.12e-04 $\pm$ 2.94e-03 & 9.36e-02 $\pm$ 7.50e-04 $\pm$ 2.81e-03 \\ 
\hline  
\end{tabular}  
\end{center}  
\end{scriptsize}  
\end{table}  

